On symmetries of peculiar modules; or, $\delta$-graded link Floer homology is mutation invariant

We investigate symmetry properties of peculiar modules, a Heegaard Floer invariant of 4-ended tangles which the author introduced in [arXiv:1712.05050]. In particular, we give an almost complete answer to the geography problem for components of peculiar modules of tangles. As a main application, we show that Conway mutation preserves the hat flavour of the relatively $\delta$-graded Heegaard Floer theory of links.

==> sections/ConjBimod_ac_cancelled.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	%	\newlength{\RadAl}
	\setlength{\RadAl}{3cm}
	%	\newlength{\RadCl}
	\setlength{\RadCl}{4cm}
	%	\newlength{\RadAr}
	\setlength{\RadAr}{6cm}
	%	\newlength{\RadCr}
	\setlength{\RadCr}{7cm}
	
	 \tikzstyle{nodeRac}=[draw,rectangle,rounded corners,inner sep=4pt]
	\tikzstyle{nodeRacS}=[draw,rectangle,rounded corners,inner sep=3pt,fill=white,dotted]
	 \tikzstyle{nodeBac}=[draw,rectangle,rounded corners,inner sep=4pt,dotted]
	\tikzstyle{nodeBacS}=[draw,rectangle,rounded corners,inner sep=3pt,fill=white]
	
	 \tikzstyle{nodeTac}=[draw,ellipse,rounded corners,inner sep=4pt]
	\tikzstyle{nodeTacS}=[draw,ellipse,rounded corners,inner sep=3pt,fill=white,dotted]
	 \tikzstyle{nodeLac}=[draw,ellipse,rounded corners,inner sep=4pt,dotted]
	\tikzstyle{nodeLacS}=[draw,ellipse,rounded corners,inner sep=3pt,fill=white]
	
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	
	\begin{tikzpicture}
	
	%Nodes C right
	\draw (20:1.5\RadCr)   node[nodeRac](Crar){$\delta^{0}\Alex{0}{-1}{-2}{1}a$};
	\draw (20:1.5\RadCr)   node[nodeRacS](CrarS){$\delta^{0}\Alex{0}{-1}{-2}{1}a$};
	
	\draw (60:\RadCr)      node(Crbt){$\delta^{\frac{1}{2}}\Alex{0}{-2}{-2}{1}b$};
	
	\draw (120:\RadCr)     node[nodeTac](Crct){$\delta^{0}\Alex{0}{-2}{-1}{1}c$};
	\draw (120:\RadCr)     node[nodeTacS](CrctS){$\delta^{0}\Alex{0}{-2}{-1}{1}c$};
	
	\draw (-160:1.5\RadCr) node(Crbl){$\delta^{\frac{1}{2}}\Alex{0}{-2}{-2}{-1}b$};
	
	\draw (-120:\RadCr)    node[nodeBac](Crab){$\delta^{0}\Alex{0}{-1}{-2}{-1}a$};
	\draw (-120:\RadCr)    node[nodeBacS](CrabS){$\delta^{0}\Alex{0}{-1}{-2}{-1}a$};

	\draw (-20:1.5\RadCr)  node[nodeRac](Crcr){$\delta^{0}\Alex{0}{0}{-1}{1}c$};
	\draw (-20:1.5\RadCr)  node[nodeRacS](CrcrS){$\delta^{0}\Alex{0}{0}{-1}{1}c$};
	
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node[nodeRac](Clar){$\delta^{0}\Alex{0}{0}{-1}{1}a$};
	\draw (20:1.5\RadCl)   node[nodeRacS](ClarS){$\delta^{0}\Alex{0}{0}{-1}{1}a$};
	
	\draw (120:\RadCl)     node[nodeTac](Clct){$\delta^{0}\Alex{0}{-1}{0}{1}c$};
	\draw (120:\RadCl)     node[nodeTacS](ClctS){$\delta^{0}\Alex{0}{-1}{0}{1}c$};
	
	\draw (160:1.5\RadCl)  node(Cldl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{0}d$};
	
	\draw (-120:\RadCl)    node[nodeBac](Clab){$\delta^{0}\Alex{0}{0}{-1}{-1}a$};
	\draw (-120:\RadCl)    node[nodeBacS](ClabS){$\delta^{0}\Alex{0}{0}{-1}{-1}a$};
	
	\draw (-60:\RadCl)     node(Cldb){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{0}d$};
	
	\draw (-20:1.5\RadCl)  node[nodeRac](Clcr){$\delta^{0}\Alex{0}{1}{0}{1}c$};
	\draw (-20:1.5\RadCl)  node[nodeRacS](ClcrS){$\delta^{0}\Alex{0}{1}{0}{1}c$};
	
	
	%Nodes A right
	\draw (20:1.5\RadAr)   node(Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{1}b$};
	
	\draw (60:\RadAr)      node[nodeTac](Arat){$\delta^{0}\Alex{0}{-1}{0}{1}a$};
	\draw (60:\RadAr)      node[nodeTacS](AratS){$\delta^{0}\Alex{0}{-1}{0}{1}a$};
	
	\draw (160:1.5\RadAr)  node[nodeLac](Arcl){$\delta^{0}\Alex{1}{-1}{0}{0}c$};
	\draw (160:1.5\RadAr)  node[nodeLacS](ArclS){$\delta^{0}\Alex{1}{-1}{0}{0}c$};
		
	\draw (-160:1.5\RadAr) node[nodeLac](Aral){$\delta^{0}\Alex{0}{-1}{0}{-1}a$};
	\draw (-160:1.5\RadAr) node[nodeLacS](AralS){$\delta^{0}\Alex{0}{-1}{0}{-1}a$};
	
	\draw (-120:\RadAr)    node(Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{-1}b$};
	
	\draw (-60:\RadAr)     node[nodeBac](Arcb){$\delta^{0}\Alex{1}{1}{0}{0}c$};
	\draw (-60:\RadAr)     node[nodeBacS](ArcbS){$\delta^{0}\Alex{1}{1}{0}{0}c$};


	%Nodes A left
	\draw (60:\RadAl)      node[nodeTac](Alat){$\delta^{0}\Alex{0}{-2}{-1}{1}a$};
	\draw (60:\RadAl)      node[nodeTacS](AlatS){$\delta^{0}\Alex{0}{-2}{-1}{1}a$};
	
	\draw (120:\RadAl)     node(Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{-1}{1}d$};
	
	\draw (160:1.5\RadAl)  node[nodeLac](Alcl){$\delta^{0}\Alex{1}{-2}{-1}{0}c$};
	\draw (160:1.5\RadAl)  node[nodeLacS](AlclS){$\delta^{0}\Alex{1}{-2}{-1}{0}c$};
	
	\draw (-160:1.5\RadAl) node[nodeLac](Alal){$\delta^{0}\Alex{0}{-2}{-1}{-1}a$};
	\draw (-160:1.5\RadAl) node[nodeLacS](AlalS){$\delta^{0}\Alex{0}{-2}{-1}{-1}a$};
	
	\draw (-60:\RadAl)     node[nodeBac](Alcb){$\delta^{0}\Alex{1}{0}{-1}{0}c$};
	\draw (-60:\RadAl)     node[nodeBacS](AlcbS){$\delta^{0}\Alex{1}{0}{-1}{0}c$};
	\draw (-20:1.5\RadAl)  node(Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{-1}{1}d$};
	
	%	%%%%%%%%%%%
	%	%%% Length 1 input sequences
	%	%%%%%%%%%%%
	%	
	%	% X top right
	%	\draw[->] (Bar) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Arat);
	%	\draw[->] (Arbr) to [bend right=10,pos=0.7] node[fill=white]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	%	% X top left
	%	\draw[->] (Bct) to [bend right=10,pos=0.3] node[fill=white]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Arcl);
	%	\draw[->] (Ardt) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	%	% X right
	%	\draw[->] (Ardr) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	%	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Arbr);
	%	% X left
	%	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aral);
	%	\draw[->] (Arcl) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	%	% X bottom right
	%	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[fill=white,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Arcb);
	%	\draw[->] (Ardr) to [pos=0.75]              node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	%	% X bottom left
	%	\draw[->] (Bab) to [pos=0.25]              node[fill=white,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aral);
	%	\draw[->] (Arbb) to [bend left=10,pos=0.7]  node[fill=white,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	%	% X bottom
	%	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[fill=white,align=center]%
	%	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	%	.. controls  +(-3,0) and +(-0.5,-1) .. (Arbb);
	%	\draw[->] (Arcb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[fill=white,align=center]%
	%	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	%	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	%	
	
	%%%%%%%%%%%%
	%%% p_41
	%%%%%%%%%%%%
	\draw[->] (Arcl) to [bend right=10] node[tight]{$p_3$}    (Crbl);
	\draw[->] (Arcb) to [bend left=10] node[tight]{$p_{23}$}  (Crab);
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%
	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Clar);
	\draw[->] (Alcb) to [bend left=10]  node[tight]{$q_{14}$} (Clab);
	
	
	% continuing arrows inside first
	\draw[->,dashed] (Aldt) to [bend right=10] node[tight]{$1$} +(-1.5,-2);
	\draw[->,dashed] (Alcl) to [bend right=10] node[tight]{$p_3$} +(1.25,-2);
	\draw[->,dashed] (Alcb) to [bend left=10] node[tight]{$p_{32}$} +(-3,1);
	\draw[->,dashed] (Aldr) to [bend left=10] node[tight]{$1$} +(-3,0);
	
	% continuing arrows outside first
	\draw[<-,dashed] (Cldl) to [bend left=10] node[tight]{$1$} +(1.5,2);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$p_{32}$} +(3,-1);
	\draw[<-,dashed] (Cldb) to [bend right=10] node[tight]{$1$} +(3,0);
	
	% continuing arrows inside second
	\draw[->,dashed] (Arbb) to [bend left=10] node[tight]{$1$} +(-3,1.5);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$q_{14}$} +(-5,0.5);
	\draw[->,dashed] (Arbr) to [bend right=10] node[tight]{$1$} +(-4,1);
	
	% continuing arrows outside second
	\draw[<-,dashed] (Crbl) to [bend right=10] node[tight]{$1$} +(3,-2.5);
	\draw[<-,dashed] (Crab) to [bend right=10] node[tight]{$q_{14}$} +(5,-1);
	\draw[<-,dashed] (Crar) to [bend left=10] node[tight]{$q_1$} +(1,-4);
	\draw[<-,dashed] (Crbt) to [bend left=10] node[tight]{$1$} +(4,-0.5);
	
	% contributions from cancellations
	%	\draw[->] (Albr) to [bend right=10] node[tight]{$1$}      (Clbt);
	%	\draw[->] (Albr) to [bend right=10] node[below]{$p_{2}$}   (Alat);
	%	\draw[->] (Aldr) to [bend right=10] node[left]{$q_{21}$}  (Albr);
	%	\draw[->] (Clar) to [bend right=10] node[tight]{$q_{2}~$}   (Clbt);
	%	\draw[->] (Clct) to [bend left=10]  node[tight]{$p_{3}$}    (Clbt);
	\draw[->] (Clct) to [bend left=10]  node[tight]{$p_{23}$}    (Alat);
		
	%	\draw[->] (Albb) to [bend left=10]  node[tight]{$1$}      (Clbl);
	%	\draw[->] (Albb) to [bend left=10]  node[above]{~~$p_{2}$}    (Alal);
	%	\draw[->] (Alcb) to [bend left=10]  node[above]{$q_{214}$}  (Albb);
	%	\draw[<-,dashed] (Clbl) to [bend left=10] node[tight]{$p_3$} +(-1.25,2);
	%	\draw[->] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	%	\draw[->] (Clab) to [bend left=10]  node[tight]{$q_{2}$}    (Clbl);
	\draw[->] (Cldl) to [bend right=10]  node[tight]{$p_{234}$}    (Alal);
	\draw[<-,dashed] (Alal) to [bend left=10] node[tight]{$p_{23}$} +(-3.25,2);
		
	%	\draw[->] (Ardt) to [bend right=10] node[tight]{$1$}      (Crdl);
	%	\draw[->] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	%	\draw[->] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	%	\draw[->] (Ardt) to [bend left=10]  node[tight]{$q_{1}$}    (Arat);
	%	\draw[->] (Ardt) to [bend right=10] node[tight]{$p_{4}$}   (Arcl);
	\draw[->] (Crct) to [bend right=10] node[tight]{$q_{14}$}   (Arat);
	
	%	\draw[->] (Ardr) to [bend left=10] node[tight]{$1$}       (Crdb);
	%	\draw[->] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	%	\draw[->] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	%	\draw[->] (Ardr) to [bend left=10]  node[tight]{$p_{4}$}    (Arcb);
	%	\draw[->] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	%	\draw[->,dashed] (Ardr) to [bend right=10] node[tight]{$q_1$} +(-1,4);
	
	\draw[->] (Crcr) to [bend left=10] node[tight]{$q_{214}$}    (Arbr);
	\draw[->,dashed] (Crcr) to [bend left=10] node[tight]{$q_{14}$} +(-2.5,4);
	
	% spiderweb
	\draw[->] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	\draw[->] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	\draw[->] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	
	\draw[->] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	\draw[->] (Clct) to [bend right=10] node[tight]{$q_{4}$}   (Cldl);
	\draw[->] (Cldb) to [bend left=10]  node[tight]{$p_{234}$}  (Clab);
	\draw[->] (Clcr) to [bend left=10]  node[tight]{$q_{4}~$}    (Cldb);
	\draw[->] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);
	
	\draw[->] (Arbr) to [bend right=10] node[tight]{$p_{2}$}   (Arat);
	\draw[->] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->] (Arbb) to [bend left=10]  node[tight]{$p_{2}$}    (Aral);
	\draw[->] (Arcb) to [bend left=10]  node[tight]{$q_{214}$}  (Arbb);	

	\draw[->] (Aldt) to [bend left=10]  node[below]{$q_{1}$}    (Alat);
	\draw[->] (Aldt) to [bend right=10] node[below]{~~$p_{4}$}   (Alcl);
	\draw[->] (Alcl) to [bend right=10] node[right]{$q_{14}$}  (Alal);
	\draw[->] (Aldr) to [bend left=10]  node[above]{$p_{4}$}    (Alcb);
	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	&
	\delta^{0}\Alex{0}{1}{1}{0}a
	\arrow{r}{q_{32}}
	\arrow[dashed,swap]{l}{p_{41}}
	&
	\delta^{0}\Alex{0}{0}{0}{0}c
	&
	\cdots
	\arrow[swap,dashed]{l}{p_{41}}
	&
	\cdots
	&
	\delta^{0}\Alex{0}{0}{0}{0}a
	\arrow[dashed,swap]{l}{q_{32}}
	\arrow{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{1}{1}{0}c
	&
	\cdots
	\arrow[dashed,swap]{l}{q_{32}}
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The result of cancelling all shaded identity arrows in Figure~\ref{fig:ConjugationBimodule:ac:raw}
	}\label{fig:ConjugationBimodule:ac:cancelled}
\end{sidewaysfigure}

==> sections/ConjBimod_ac_raw.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
%	\newlength{\RadAl}
	\setlength{\RadAl}{3cm}
%	\newlength{\RadCl}
	\setlength{\RadCl}{4cm}
%	\newlength{\RadAr}
	\setlength{\RadAr}{6cm}
%	\newlength{\RadCr}
	\setlength{\RadCr}{7cm}
	
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	
	\begin{tikzpicture}
	% cancellations
%	\draw[->] (Ardt) to [bend right=10] node[fill=white]{$1$}      (Crdl);
	\node (Ardtnew) at (120:\RadAr){};
	\node (Crdlnew) at (160:1.5\RadCr){};
	\draw [line width=20pt,lightgray,line cap=round] (Ardtnew) to[bend right=10] (Crdlnew);
%	\draw[->] (Ardr) to [bend left=10] node[fill=white]{$1$}       (Crdb);
	\node (Ardrnew) at (-20:1.5\RadAr){};
	\node (Crdbnew) at (-60:\RadCr){};
	\draw [line width=20pt,lightgray,line cap=round] (Ardrnew) to[bend left=10] (Crdbnew);
%	\draw[->] (Albr) to [bend right=10] node[fill=white]{$1$}      (Clbt);
	\node (Albrnew) at (20:1.5\RadAl){};
	\node (Clbtnew) at (60:\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Albrnew) to[bend right=10] (Clbtnew);
%	\draw[->] (Albb) to [bend left=10]  node[fill=white]{$1$}      (Clbl);
	\node (Albbnew) at (-120:\RadAl){};
	\node (Clblnew) at (-160:1.5\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Albbnew) to[bend left=10] (Clblnew);
	
	%Nodes C right
	\draw (20:1.5\RadCr)   node(Crar){$\delta^{0}\Alex{0}{-1}{-2}{1}a$};
	\draw (60:\RadCr)      node(Crbt){$\delta^{\frac{1}{2}}\Alex{0}{-2}{-2}{1}b$};
	\draw (120:\RadCr)     node(Crct){$\delta^{0}\Alex{0}{-2}{-1}{1}c$};
	\draw (160:1.5\RadCr)  node[fill=lightgray,rounded corners](Crdl){$\delta^{\frac{1}{2}}\Alex{0}{-2}{-1}{0}d$};
	
	\draw (-160:1.5\RadCr) node(Crbl){$\delta^{\frac{1}{2}}\Alex{0}{-2}{-2}{-1}b$};
	\draw (-120:\RadCr)    node(Crab){$\delta^{0}\Alex{0}{-1}{-2}{-1}a$};
	\draw (-60:\RadCr)     node[fill=lightgray,rounded corners](Crdb){$\delta^{\frac{1}{2}}\Alex{0}{0}{-1}{0}d$};
	\draw (-20:1.5\RadCr)  node(Crcr){$\delta^{0}\Alex{0}{0}{-1}{1}c$};
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node(Clar){$\delta^{0}\Alex{0}{0}{-1}{1}a$};
	\draw (60:\RadCl)      node[fill=lightgray,rounded corners](Clbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{1}b$};
	\draw (120:\RadCl)     node(Clct){$\delta^{0}\Alex{0}{-1}{0}{1}c$};
	\draw (160:1.5\RadCl)  node(Cldl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{0}d$};
	
	\draw (-160:1.5\RadCl) node[fill=lightgray,rounded corners](Clbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{-1}b$};
	\draw (-120:\RadCl)    node(Clab){$\delta^{0}\Alex{0}{0}{-1}{-1}a$};
	\draw (-60:\RadCl)     node(Cldb){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{0}d$};
	\draw (-20:1.5\RadCl)  node(Clcr){$\delta^{0}\Alex{0}{1}{0}{1}c$};
	
	%Nodes A right
	\draw (20:1.5\RadAr)   node(Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{1}b$};
	\draw (60:\RadAr)      node(Arat){$\delta^{0}\Alex{0}{-1}{0}{1}a$};
	\draw (120:\RadAr)     node[fill=lightgray,rounded corners](Ardt){$\delta^{-\frac{1}{2}}\Alex{1}{-1}{0}{1}d$};
	\draw (160:1.5\RadAr)  node(Arcl){$\delta^{0}\Alex{1}{-1}{0}{0}c$};
	
	\draw (-160:1.5\RadAr) node(Aral){$\delta^{0}\Alex{0}{-1}{0}{-1}a$};
	\draw (-120:\RadAr)    node(Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{-1}b$};
	\draw (-60:\RadAr)     node(Arcb){$\delta^{0}\Alex{1}{1}{0}{0}c$};
	\draw (-20:1.5\RadAr)  node[fill=lightgray,rounded corners](Ardr){$\delta^{-\frac{1}{2}}\Alex{1}{1}{0}{1}d$};
	
	%Nodes A left
	\draw (20:1.5\RadAl)   node[fill=lightgray,rounded corners](Albr){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-1}{1}b$};
	\draw (60:\RadAl)      node(Alat){$\delta^{0}\Alex{0}{-2}{-1}{1}a$};
	\draw (120:\RadAl)     node(Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{-1}{1}d$};
	\draw (160:1.5\RadAl)  node(Alcl){$\delta^{0}\Alex{1}{-2}{-1}{0}c$};
	
	\draw (-160:1.5\RadAl) node(Alal){$\delta^{0}\Alex{0}{-2}{-1}{-1}a$};
	\draw (-120:\RadAl)    node[fill=lightgray,rounded corners](Albb){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-1}{-1}b$};
	\draw (-60:\RadAl)     node(Alcb){$\delta^{0}\Alex{1}{0}{-1}{0}c$};
	\draw (-20:1.5\RadAl)  node(Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{-1}{1}d$};
	
	%	%%%%%%%%%%%
	%	%%% Length 1 input sequences
	%	%%%%%%%%%%%
	%	
	%	% X top right
	%	\draw[->] (Bar) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Arat);
	%	\draw[->] (Arbr) to [bend right=10,pos=0.7] node[fill=white]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	%	% X top left
	%	\draw[->] (Bct) to [bend right=10,pos=0.3] node[fill=white]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Arcl);
	%	\draw[->] (Ardt) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	%	% X right
	%	\draw[->] (Ardr) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	%	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Arbr);
	%	% X left
	%	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aral);
	%	\draw[->] (Arcl) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	%	% X bottom right
	%	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[fill=white,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Arcb);
	%	\draw[->] (Ardr) to [pos=0.75]              node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	%	% X bottom left
	%	\draw[->] (Bab) to [pos=0.25]              node[fill=white,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aral);
	%	\draw[->] (Arbb) to [bend left=10,pos=0.7]  node[fill=white,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	%	% X bottom
	%	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[fill=white,align=center]%
	%	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	%	.. controls  +(-3,0) and +(-0.5,-1) .. (Arbb);
	%	\draw[->] (Arcb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[fill=white,align=center]%
	%	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	%	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	%	
	
	%%%%%%%%%%%%
	%%% p_41
	%%%%%%%%%%%%
	\draw[->] (Ardt) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Crdl);
	\draw[->] (Arcl) to [bend right=10] node[tight]{$p_3$}    (Crbl);
	\draw[->] (Ardr) to [bend left=10] node[fill=lightgray,rounded corners]{$1$}       (Crdb);
	\draw[->] (Arcb) to [bend left=10] node[tight]{$p_{23}$}  (Crab);
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%
	\draw[->] (Albr) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Clbt);
	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Clar);
	\draw[->] (Albb) to [bend left=10]  node[fill=lightgray,rounded corners]{$1$}      (Clbl);
	\draw[->] (Alcb) to [bend left=10]  node[tight]{$q_{14}$} (Clab);
	
	
	% continuing arrows inside first
	\draw[->,dashed] (Aldt) to [bend right=10] node[tight]{$1$} +(-1.5,-2);
	\draw[->,dashed] (Alcl) to [bend right=10] node[tight]{$p_3$} +(1.25,-2);
	\draw[->,dashed] (Alcb) to [bend left=10] node[tight]{$p_{32}$} +(-3,1);
	\draw[->,dashed] (Aldr) to [bend left=10] node[tight]{$1$} +(-3,0);
	
	% continuing arrows outside first
	\draw[<-,dashed] (Cldl) to [bend left=10] node[tight]{$1$} +(1.5,2);
	\draw[<-,dashed] (Clbl) to [bend left=10] node[tight]{$p_3$} +(-1.25,2);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$p_{32}$} +(3,-1);
	\draw[<-,dashed] (Cldb) to [bend right=10] node[tight]{$1$} +(3,0);
	
	% continuing arrows inside second
	\draw[->,dashed] (Arbb) to [bend left=10] node[tight]{$1$} +(-3,1.5);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$q_{14}$} +(-5,0.5);
	\draw[->,dashed] (Ardr) to [bend right=10] node[tight]{$q_1$} +(-1,4);
	\draw[->,dashed] (Arbr) to [bend right=10] node[tight]{$1$} +(-4,1);
	
	% continuing arrows outside second
	\draw[<-,dashed] (Crbl) to [bend right=10] node[tight]{$1$} +(3,-2.5);
	\draw[<-,dashed] (Crab) to [bend right=10] node[tight]{$q_{14}$} +(5,-1);
	\draw[<-,dashed] (Crar) to [bend left=10] node[tight]{$q_1$} +(1,-4);
	\draw[<-,dashed] (Crbt) to [bend left=10] node[tight]{$1$} +(4,-0.5);
	
	
	% spiderweb
	\draw[->,very thick] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	\draw[->,very thick] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	\draw[->,very thick] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	\draw[->,very thick] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	\draw[->,very thick] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	\draw[->,very thick] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	\draw[->,very thick] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	\draw[->,very thick] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	
	\draw[->,very thick] (Clar) to [bend right=10] node[tight]{$q_{2}~$}   (Clbt);
	\draw[->,very thick] (Clct) to [bend left=10]  node[tight]{$p_{3}$}    (Clbt);
	\draw[->,very thick] (Clct) to [bend right=10] node[tight]{$q_{4}$}   (Cldl);
	\draw[->,very thick] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	\draw[->,very thick] (Clab) to [bend left=10]  node[tight]{$q_{2}$}    (Clbl);
	\draw[->,very thick] (Cldb) to [bend left=10]  node[tight]{$p_{234}$}  (Clab);
	\draw[->,very thick] (Clcr) to [bend left=10]  node[tight]{$q_{4}~$}    (Cldb);
	\draw[->,very thick] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);
	
	\draw[->,very thick] (Arbr) to [bend right=10] node[tight]{$p_{2}$}   (Arat);
	\draw[->,very thick] (Ardt) to [bend left=10]  node[tight]{$q_{1}$}    (Arat);
	\draw[->,very thick] (Ardt) to [bend right=10] node[tight]{$p_{4}$}   (Arcl);
	\draw[->,very thick] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->,very thick] (Arbb) to [bend left=10]  node[tight]{$p_{2}$}    (Aral);
	\draw[->,very thick] (Arcb) to [bend left=10]  node[tight]{$q_{214}$}  (Arbb);
	\draw[->,very thick] (Ardr) to [bend left=10]  node[tight]{$p_{4}$}    (Arcb);
	\draw[->,very thick] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	
	\draw[->,very thick] (Albr) to [bend right=10] node[below]{$p_{2}$}   (Alat);
	\draw[->,very thick] (Aldt) to [bend left=10]  node[below]{$q_{1}$}    (Alat);
	\draw[->,very thick] (Aldt) to [bend right=10] node[below]{~~$p_{4}$}   (Alcl);
	\draw[->,very thick] (Alcl) to [bend right=10] node[right]{$q_{14}$}  (Alal);
	\draw[->,very thick] (Albb) to [bend left=10]  node[above]{~~$p_{2}$}    (Alal);
	\draw[->,very thick] (Alcb) to [bend left=10]  node[above]{$q_{214}$}  (Albb);
	\draw[->,very thick] (Aldr) to [bend left=10]  node[above]{$p_{4}$}    (Alcb);
	\draw[->,very thick] (Aldr) to [bend right=10] node[left]{$q_{21}$}  (Albr);
	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	&
	\delta^{0}\Alex{0}{1}{1}{0}a
	\arrow{r}{q_{32}}
	\arrow[dashed,swap]{l}{p_{41}}
	&
	\delta^{0}\Alex{0}{0}{0}{0}c
	&
	\cdots
	\arrow[swap,dashed]{l}{p_{41}}
	&
	\cdots
	&
	\delta^{0}\Alex{0}{0}{0}{0}a
	\arrow[dashed,swap]{l}{q_{32}}
	\arrow{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{1}{1}{0}c
	&
	\cdots
	\arrow[dashed,swap]{l}{q_{32}}
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The computation of the action of the bimodule~$\ConjBimod$ on the last two curve segments in the proof of Lemma~\ref{lem:ConjBimod:ActionOnHorizontalComponents}}\label{fig:ConjugationBimodule:ac:raw}
\end{sidewaysfigure}

==> sections/ConjBimod_bimod_final.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	\newlength{\RadAD}
	\setlength{\RadAD}{4.5cm}
	\newlength{\RadBC}
	\setlength{\RadBC}{7cm}
	
	\tikzstyle{tight}=[fill=white,inner sep=1pt,rounded corners]
	\begin{tikzpicture}
	
	%Nodes outside
	\draw (20:1.5\RadBC)   node(Bar){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{1}\tfrac{b}{c}a$};
	\draw (60:\RadBC)      node(Bbt){$\delta^{0}\Alex{0}{-1}{0}{1}\tfrac{b}{c}b$};
	\draw (120:\RadBC)     node(Bct){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{1}{1}\tfrac{b}{c}c$};
	\draw (160:1.5\RadBC)  node(Bdl){$\delta^{0}\Alex{0}{-1}{1}{0}\tfrac{b}{c}d$};
	
	\draw (-160:1.5\RadBC) node(Bbl){$\delta^{0}\Alex{0}{-1}{0}{-1}\tfrac{b}{c}b$};
	\draw (-120:\RadBC)    node(Bab){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{-1}\tfrac{b}{c}a$};
	\draw (-60:\RadBC)     node(Bdb){$\delta^{0}\Alex{0}{1}{1}{0}\tfrac{b}{c}d$};
	\draw (-20:1.5\RadBC)  node(Bcr){$\delta^{-\frac{1}{2}}\Alex{0}{1}{1}{1}\tfrac{b}{c}c$};
	
	%Nodes inside
	\draw (20:1.5\RadAD)   node(Abr){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{1}\tfrac{a}{d}b$};
	\draw (60:\RadAD)      node(Aat){$\delta^{0}\Alex{0}{-1}{0}{1}\tfrac{a}{d}a$};
	\draw (120:\RadAD)     node(Adt){$\delta^{-\frac{1}{2}}\Alex{1}{-1}{0}{1}\tfrac{a}{d}d$};
	\draw (160:1.5\RadAD)  node(Acl){$\delta^{0}\Alex{1}{-1}{0}{0}\tfrac{a}{d}c$};
	
	\draw (-160:1.5\RadAD)+(0,0.5) node(Aal){$\delta^{0}\Alex{0}{-1}{0}{-1}\tfrac{a}{d}a$};
	\draw (-120:\RadAD)+(0,0.5)    node(Abb){$\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{-1}\tfrac{a}{d}b$};
	\draw (-60:\RadAD)+(0,0.5)     node(Acb){$\delta^{0}\Alex{1}{1}{0}{0}\tfrac{a}{d}c$};
	\draw (-20:1.5\RadAD)+(0,0.5)  node(Adr){$\delta^{-\frac{1}{2}}\Alex{1}{1}{0}{1}\tfrac{a}{d}d$};
	
	% X top right
	\draw[->] (Bar) to [bend right=10,pos=0.3] node[tight,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Aat);
	\draw[->] (Abr) to [bend right=10,pos=0.7] node[tight]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	% X top left
	\draw[->] (Bct) to [bend right=10,pos=0.3] node[tight]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Acl);
	\draw[->] (Adt) to [bend right=10,pos=0.7] node[tight,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	% X right
	\draw[->] (Adr) to [bend right=10,pos=0.7] node[tight,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[tight,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Abr);
	% X left
	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[tight,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aal);
	\draw[->] (Acl) to [bend right=10,pos=0.7] node[tight,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	% X bottom right
	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[tight,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Acb);
	\draw[->] (Adr) to [pos=0.75]              node[tight,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	% X bottom left
	\draw[->] (Bab) to [pos=0.25]              node[tight,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aal);
	\draw[->] (Abb) to [bend left=10,pos=0.7]  node[tight,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	% X bottom
	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[tight,align=center]%
	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	.. controls  +(-3,0) and +(-0.5,-1) .. (Abb);
	\draw[->] (Acb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[tight,align=center]%
	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	
	% Diagonals Inner
	\draw[->] (Aat) to [bend right=20,pos=0.3] node[tight,align=center]{$(q_4,p_4|1)^d_d$\\$+(q_4,p_{41}|1)^a_d$}   (Aal);
	\draw[->] (Abr) to [bend left=10,pos=0.48]  node[tight,align=center]{$(q_4,p_4|1)^d_d$\\$+(q_4,p_{41}|1)^a_d$}    (Abb);
	\draw[->] (Acb) to [bend left=10,pos=0.52]  node[tight,align=center]{$(p_2,q_2|1)^a_a$\\$+(p_{12},q_2|1)^a_d$}    (Acl);
	\draw[->] (Adr) to [bend right=20,pos=0.7] node[tight,align=center]{$(p_2,q_2|1)^a_a$\\$+(p_{12},q_2|1)^a_d$}   (Adt);
	% Diagonals Outer
	\draw[<-] (Bab) .. controls  +(2,-2) and +(-1.5,-1) .. (-35:10.9cm) node[tight]%
	{$(p_4,q_4|1)^c_c+(p_{4},q_{43}|1)^b_c$}  .. controls  +(3,2) and +(2,-2) .. (Bar);
	\draw[<-] (Bbl) .. controls  +(-2,2) and +(-3,-2) .. (145:10.9cm) node[tight]%
	{$(p_4,q_4|1)^c_c+(p_{4},q_{43}|1)^b_c$}  .. controls  +(1.5,1) and +(-2,2) .. (Bbt);
	\draw[->] (Bcr) .. controls  +(2,2) and +(3,-2) .. (35:10.9cm) node[tight]%
	{$(q_{2},p_2|1)^b_b+(q_{32},p_2|1)^b_c$}  .. controls  +(-1.5,1) and +(2,2) .. (Bct);
	\draw[->] (Bdb) .. controls  +(-2,-2) and +(1.5,-1) .. (-145:10.9cm) node[tight]%
	{$(q_{2},p_2|1)^b_b+(q_{32},p_2|1)^b_c$}  .. controls  +(-3,2) and +(-2,-2) .. (Bdl);
	
	% extra diagonals
	\draw[->] (Adr) to [bend right=10,pos=0.92] node[tight]{$(p_{412},q_2|1)^a_c$}   (Bdl);
	\draw[<-] (Acl) to [bend right=7,pos=0.92] node[tight]{$(q_{432},p_2|1)^b_d$}   (Bcr);
	\draw[->] (Abr) to [bend left=7,pos=0.92]  node[tight]{$(p_4,q_{432}|1)^a_c$}   (Bbl);
	\draw[<-] (Aal) to [bend left=10,pos=0.92]  node[tight]{$(q_4,p_{412}|1)^b_d$}   (Bar);
	
	\draw[->] (Adr) .. controls  +(-0.5,-2) and +(0.2,1) .. (-49:8.4cm) node[tight]%
	{$(p_4,q_{432}|q_1)^a_c$} .. controls  +(-0.2,-1) and +(3,-1.5) ..   (Bab);
	\draw[->] (Bdb) .. controls  +(-3,-1.5) and +(0.2,-1) .. (-131:8.4cm) node[tight]%
	{$(q_{432},p_2|q_1)^b_d$} .. controls  +(-0.2,1) and +(0.5,-2) .. (Aal);
	
	\draw[->] (Acb) .. controls  +(-1.5,0.1) and +(2,-1) .. (-135:3.3cm) node[tight]%
	{$(p_{412},q_2|p_3)^a_c$} .. controls  +(-2,1) and +(4,4) .. (Bbl);
	\draw[->] (Bcr) .. controls  +(-4,4) and +(2,1) .. (-45:3.3cm) node[tight]%
	{$(q_{4},p_{412}|p_3)^b_d$} .. controls  +(-2,-1) and +(1.5,0.1) .. (Abb);
	
	%Lines outside
	\draw[->,very thick] (Bar) to [bend right=10] node[tight]{$(-|q_{2})$}   (Bbt);
	\draw[->,very thick] (Bct) to [bend left=10] node[tight]{$(-|p_{3})$}   (Bbt);
	\draw[->,very thick] (Bct) to [bend right=10] node[tight]{$(-|q_{4})$}   (Bdl);
	\draw[->,very thick] (Bdl) to [bend right=10] node[tight]{$(-|p_{34})$}  (Bbl);
	\draw[->,very thick] (Bab) to [bend left=10] node[tight]{$(-|q_{2})$}   (Bbl);
	\draw[->,very thick] (Bdb) to [bend left=10] node[tight]{$(-|p_{234})$} (Bab);
	\draw[->,very thick] (Bcr) to [bend left=10] node[tight]{$(-|q_{4})$}   (Bdb);
	\draw[->,very thick] (Bcr) to [bend right=10] node[tight]{$(-|p_{23})$}  (Bar);
	
	%Lines inside
	\draw[->,very thick] (Abr) to [bend right=10] node[tight]{$(-|p_{2})$}   (Aat);
	\draw[->,very thick] (Adt) to [bend left=10] node[tight]{$(-|q_{1})$}   (Aat);
	\draw[->,very thick] (Adt) to [bend right=10] node[tight]{$(-|p_{4})$}   (Acl);
	\draw[->,very thick] (Acl) to [bend right=10] node[tight]{$(-|q_{14})$}  (Aal);
	\draw[->,very thick] (Abb) to [bend left=10] node[tight]{$(-|p_{2})$}   (Aal);
	\draw[->,very thick] (Acb) to [bend left=10] node[tight]{$(-|q_{214})$} (Abb);
	\draw[->,very thick] (Adr) to [bend left=10] node[tight]{$(-|p_{4})$}   (Acb);
	\draw[->,very thick] (Adr) to [bend right=10] node[tight]{$(-|q_{21})$}  (Abr);
	
	\end{tikzpicture}
	\vspace*{-10pt}
	\caption{The bimodule~$\ConjBimod$ from Definition~\ref{def:ConjBimod}. There are also self-loops 
		$
		\delta^{0}\Alex{0}{0}{0}{0}bx
		\xrightarrow{(q_3|1)}
		\delta^{\frac{1}{2}}\Alex{0}{0}{-1}{0}cx
		$ 
		and 
		$
		\delta^{0}\Alex{0}{0}{0}{0}ax
		\xrightarrow{(p_1|1)}
		\delta^{\frac{1}{2}}\Alex{-1}{0}{0}{0}dx
		$
		for any $x\in\{a,b,c,d\}$.
	}\label{fig:ConjugationBimodule}
\end{sidewaysfigure}


==> sections/ConjBimod_bimod_part.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	\newlength{\RadAA}
	\setlength{\RadAA}{3.8cm}
	\newlength{\RadBB}
	\setlength{\RadBB}{7.5cm}
	\newlength{\RadCC}
	\setlength{\RadCC}{6.8cm}
	\newlength{\RadDD}
	\setlength{\RadDD}{4.5cm}
	\tikzstyle{tight}=[fill=white,inner sep=1pt,rounded corners]
	\tikzstyle{less tight}=[fill=white,inner sep=2pt,rounded corners]
	\begin{tikzpicture}
	
	%Nodes outside
	\draw (20:1.5\RadBB)   node[less tight](Bbcd){$\prescript{}{b}{bcd}$};
	\draw (60:\RadBB)      node[less tight](Bacd){$\prescript{}{b}{acd}$};
	\draw (120:\RadBB)     node[less tight](Babd){$\prescript{}{b}{abd}$};
	\draw (160:1.5\RadBB)  node[less tight](Babc){$\prescript{}{b}{abc}$};
	\draw (-160:1.5\RadBB) node[less tight](Badc){$\prescript{}{b}{adc}$};
	\draw (-120:\RadBB)    node[less tight](Bbdc){$\prescript{}{b}{bdc}$};
	\draw (-60:\RadBB)     node[less tight](Bbac){$\prescript{}{b}{bac}$};
	\draw (-20:1.5\RadBB)  node[less tight](Bbad){$\prescript{}{b}{bad}$};
	
	%Nodes outside
	\draw (20:1.5\RadCC)   node[less tight](Cdcb){$\prescript{}{c}{dcb}$};
	\draw (60:\RadCC)      node[less tight](Cdca){$\prescript{}{c}{dca}$};
	\draw (120:\RadCC)     node[less tight](Cdba){$\prescript{}{c}{dba}$};
	\draw (160:1.5\RadCC)  node[less tight](Ccba){$\prescript{}{c}{cba}$};
	\draw (-160:1.5\RadCC) node[less tight](Ccda){$\prescript{}{c}{cda}$};
	\draw (-120:\RadCC)    node[less tight](Ccdb){$\prescript{}{c}{cdb}$};
	\draw (-60:\RadCC)     node[less tight](Ccab){$\prescript{}{c}{cab}$};
	\draw (-20:1.5\RadCC)  node[less tight](Cdab){$\prescript{}{c}{dab}$};
	
	%Nodes inside
	\draw (20:1.5\RadAA)   node[less tight](Aacd){$\prescript{}{a}{acd}$};
	\draw (60:\RadAA)      node[less tight](Abcd){$\prescript{}{a}{bcd}$};
	\draw (120:\RadAA)     node[less tight](Abca){$\prescript{}{a}{bca}$};
	\draw (160:1.5\RadAA)  node[less tight](Abda){$\prescript{}{a}{bda}$};
	\draw (-160:1.5\RadAA) node[less tight](Abdc){$\prescript{}{a}{bdc}$};
	\draw (-120:\RadAA)    node[less tight](Aadc){$\prescript{}{a}{adc}$};
	\draw (-60:\RadAA)     node[less tight](Aadb){$\prescript{}{a}{adb}$};
	\draw (-20:1.5\RadAA)  node[less tight](Aacb){$\prescript{}{a}{acb}$};
	
	%Nodes inside
	\draw (20:1.5\RadDD)   node[less tight](Dcad){$\prescript{}{d}{cad}$};
	\draw (60:\RadDD)      node[less tight](Dcbd){$\prescript{}{d}{cbd}$};
	\draw (120:\RadDD)     node[less tight](Dcba){$\prescript{}{d}{cba}$};
	\draw (160:1.5\RadDD)  node[less tight](Ddba){$\prescript{}{d}{dba}$};
	\draw (-160:1.5\RadDD) node[less tight](Ddbc){$\prescript{}{d}{dbc}$};
	\draw (-120:\RadDD)    node[less tight](Ddac){$\prescript{}{d}{dac}$};
	\draw (-60:\RadDD)     node[less tight](Ddab){$\prescript{}{d}{dab}$};
	\draw (-20:1.5\RadDD)  node[less tight](Dcab){$\prescript{}{d}{cab}$};
	
	%Domains for rings: Q
	\draw[->,very thick] (Cdcb) to [bend right=10] node[tight]{$\{\textcolor{blue}{Q_{2}}\}$}   (Cdca);
	\draw[->,very thick] (Ccdb) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{2}}\}$}   (Ccda);
	\draw[->,very thick] (Bbcd) to [bend right=10] node[tight]{$\{\square_2,\textcolor{blue}{Q_{2}}\}$}   (Bacd);
	\draw[->,very thick] (Bbdc) to [bend left=10] node[tight]{$\{\square_2,\textcolor{blue}{Q_{2}}\}$}   (Badc);
	
	\draw[->,very thick] (Babd) to [bend right=10] node[tight]{$\{\textcolor{blue}{Q_{4}}\}$}   (Babc);
	\draw[->,very thick] (Bbad) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{4}}\}$}   (Bbac);
	\draw[->,very thick] (Cdba) to [bend right=10] node[tight,pos=0.6]{$\{\square_3,\textcolor{blue}{Q_{4}}\}$}   (Ccba);
	\draw[->,very thick] (Cdab) to [bend left=10] node[tight]{$\{\square_3,\textcolor{blue}{Q_{4}}\}$}   (Ccab);
	
	\draw[->,very thick] (Abca) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{1}}\}$}   (Abcd);
	\draw[->,very thick] (Dcba) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{1}}\}$}   (Dcbd);
	
	\draw[->,very thick] (Aacb) to [bend right=10] node[tight,pos=0.4]{$\{\textcolor{blue}{Q_{2}},\textcolor{blue}{Q_{1}}\}$}   (Aacd);
	\draw[->,very thick] (Dcab) to [bend right=10] node[tight,pos=0.6]{$\{\textcolor{blue}{Q_{2}},\textcolor{blue}{Q_{1}}\}$}   (Dcad);
	
	\draw[->,very thick] (Abda) to [bend right=10] node[tight,pos=0.4]{$\{\textcolor{blue}{Q_{1}},\textcolor{blue}{Q_{4}}\}$}   (Abdc);
	\draw[->,very thick] (Ddba) to [bend right=10] node[tight,pos=0.6]{$\{\textcolor{blue}{Q_{1}},\textcolor{blue}{Q_{4}}\}$}   (Ddbc);
	
	\draw[->,very thick] (Aadb) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{2}},\textcolor{blue}{Q_{1}},\textcolor{blue}{Q_{4}}\}$}   (Aadc);
	\draw[->,very thick] (Ddab) to [bend left=10] node[tight]{$\{\textcolor{blue}{Q_{2}},\textcolor{blue}{Q_{1}},\textcolor{blue}{Q_{4}}\}$}   (Ddac);
	
	%Domains for rings: P
	\draw[<-,very thick] (Abda) to [bend left=10] node[tight]{$\{\textcolor{blue}{P_{4}}\}$}   (Abca);
	\draw[<-,very thick] (Aadb) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{4}}\}$}   (Aacb);
	\draw[<-,very thick] (Ddba) to [bend left=10] node[tight]{$\{\square_4,\textcolor{blue}{P_{4}}\}$}   (Dcba);
	\draw[<-,very thick] (Ddab) to [bend right=10] node[tight]{$\{\square_4,\textcolor{blue}{P_{4}}\}$}   (Dcab);
	
	\draw[<-,very thick] (Dcbd) to [bend left=10] node[tight]{$\{\textcolor{blue}{P_{2}}\}$}   (Dcad);
	\draw[<-,very thick] (Ddbc) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{2}}\}$}   (Ddac);
	\draw[<-,very thick] (Abcd) to [bend left=10] node[tight]{$\{\square_1,\textcolor{blue}{P_{2}}\}$}   (Aacd);
	\draw[<-,very thick] (Abdc) to [bend right=10] node[tight]{$\{\square_1,\textcolor{blue}{P_{2}}\}$}   (Aadc);
	
	\draw[<-,very thick] (Cdca) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{3}}\}$}   (Cdba);
	\draw[<-,very thick] (Bacd) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{3}}\}$}   (Babd);
	
	\draw[<-,very thick] (Ccda) to [bend left=10] node[tight,pos=0.4]{$\{\textcolor{blue}{P_{4}},\textcolor{blue}{P_{3}}\}$}   (Ccba);
	\draw[<-,very thick] (Badc) to [bend left=10] node[tight,pos=0.6]{$\{\textcolor{blue}{P_{4}},\textcolor{blue}{P_{3}}\}$}   (Babc);
	
	\draw[<-,very thick] (Cdcb) to [bend left=10] node[tight,pos=0.4]{$\{\textcolor{blue}{P_{3}},\textcolor{blue}{P_{2}}\}$}   (Cdab);
	\draw[<-,very thick] (Bbcd) to [bend left=10] node[tight,pos=0.6]{$\{\textcolor{blue}{P_{3}},\textcolor{blue}{P_{2}}\}$}   (Bbad);
	
	\draw[<-,very thick] (Ccdb) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{4}},\textcolor{blue}{P_{3}},\textcolor{blue}{P_{2}}\}$}   (Ccab);
	\draw[<-,very thick] (Bbdc) to [bend right=10] node[tight]{$\{\textcolor{blue}{P_{4}},\textcolor{blue}{P_{3}},\textcolor{blue}{P_{2}}\}$}   (Bbac);
	
	% simple Xs top left
	\draw[->] (Dcba) to [bend right=17] node[tight,pos=0.6]{$\{\textcolor{red}{p_{4}}\}$}   (Ccba);
	\draw[->] (Cdba) to node[tight,pos=0.25]{$\{\textcolor{red}{q_{4}}\}$}   (Ddba);
	\draw[->] (Babd) to [bend right=20] node[tight,pos=0.4]{$\{\textcolor{red}{q_{4}},\textcolor{red}{q_{3}}\}$}   (Ddba);
	\draw[->] (Abca) to [bend right=10] node[tight,pos=0.7]{$\{\textcolor{red}{p_{4}},\textcolor{red}{p_{1}}\}$}   (Ccba);
	
	% simple Xs top right
	\draw[->] (Bbcd) to [bend right=5] node[tight]{$\{\textcolor{red}{p_{2}}\}$}   (Abcd);
	\draw[->] (Bbcd) to [bend right=10] node[tight,pos=0.5]{$\{\textcolor{red}{p_{2}},\textcolor{red}{p_{1}}\}$}   (Dcbd);
	\draw[->] (Aacd) to [bend right=35] node[tight,pos=0.65]{$\{\textcolor{red}{q_{2}}\}$}   (Bacd);
	\draw[->] (Aacd) to [bend right=10] node[tight,pos=0.8]{$\{\textcolor{red}{q_{2}},\textcolor{red}{q_{3}}\}$}   (Cdca);
	
	% simple Xs bottom right
	\draw[->] (Cdab) to  node[tight,pos=0.35]{$\{\textcolor{red}{q_{4}}\}$}   (Ddab);
	\draw[->] (Bbad) to [bend left=10] node[tight,pos=0.45]{$\{\square_2,\textcolor{red}{q_{4}},\textcolor{red}{q_{3}}\}$}   (Ddab);
	\draw[->] (Dcab) to [bend left=30] node[tight,pos=0.15]{$\{\textcolor{red}{p_{4}}\}$}   (Ccab);
	\draw[->] (Aacb) to [bend left=20] node[tight,pos=0.75]{$\{\square_1,\textcolor{red}{p_{4}},\textcolor{red}{p_{1}}\}$}   (Ccab);
	
	% simple Xs bottom left
	\draw[->] (Bbdc) to [bend left=10] node[tight,pos=0.35]{$\{\textcolor{red}{p_{2}}\}$}   (Abdc);
	\draw[->] (Bbdc) to [bend left=20] node[tight,pos=0.85]{$\{\square_2,\textcolor{red}{p_{2}},\textcolor{red}{p_{1}}\}$}   (Ddbc);
	\draw[->] (Aadc) to [bend left=20] node[tight,pos=0.2]{$\{\textcolor{red}{q_{2}}\}$}   (Badc);
	\draw[->] (Aadc) to [bend left=10] node[tight,pos=0.8]{$\{\square_3,\textcolor{red}{q_{2}},\textcolor{red}{q_{3}}\}$}   (Ccda);
	
	% mixed X
	\draw[->] (Babc) to [bend right=10] node[tight]{$\{\textcolor{red}{q_{4}},\textcolor{red}{q_{3}},\textcolor{blue}{Q_{1}}\}$}   (Ddbc);
	\draw[->] (Aacb) to [bend right=10] node[tight,pos=0.75]{$\{\textcolor{red}{q_{3}},\textcolor{red}{q_{2}},\textcolor{blue}{Q_{1}}\}$}   (Cdcb);
	
	\draw[<-] (Dcad) to [bend left=10] node[tight]{$\{\textcolor{red}{p_{2}},\textcolor{red}{p_{1}},\textcolor{blue}{P_{3}}\}$}   (Bbad);
	\draw[<-] (Ccda) to [bend left=10] node[tight,pos=0.25]{$\{\textcolor{red}{p_{1}},\textcolor{red}{p_{4}},\textcolor{blue}{P_{3}}\}$}   (Abda);
	
	% X bottom
	\draw[->] (Aadb) .. controls  +(-0.5,-1) and +(0,1) ..  (-75:5.2cm) node[tight,align=center]%
	{$\{\square_1,\textcolor{red}{p_{1}},\textcolor{red}{p_{4}},\textcolor{blue}{P_{2}},\textcolor{blue}{P_{3}}\}$\\$+\{\square_3,\textcolor{red}{q_{3}},\textcolor{red}{q_{2}},\textcolor{blue}{Q_{4}},\textcolor{blue}{Q_{1}}\}$}%
	.. controls  +(0,-1.3) and +(2,0.5) .. (Ccdb);
	
	\draw[->] (Bbac) .. controls  +(-2,1) and +(0,-1.5) ..  (-115:5.5cm) node[tight,align=center]%
	{$\{\square_4,\textcolor{red}{p_{2}},\textcolor{red}{p_{1}},\textcolor{blue}{P_{4}},\textcolor{blue}{P_{3}}\}$\\$+\{\square_2,\textcolor{red}{q_{4}},\textcolor{red}{q_{3}},\textcolor{blue}{Q_{2}},\textcolor{blue}{Q_{1}}\}$}%
	.. controls  +(0,0.1) and +(0,-1) .. (Ddac);
	
	%self-loops inner
	\draw[->] (Aacd) .. controls  +(-2,-1.5) and  +(-3,0.5) .. (Dcad) node[tight,pos=0.5]	{$\{\square_1,\textcolor{red}{p_{1}}\}$};
	\draw[->] (Aacb) .. controls  +(-2,1.5) and  +(-3,-0.5) .. (Dcab) node[tight,pos=0.5]	{$\{\square_1,\textcolor{red}{p_{1}}\}$};
	
	\draw[->] (Abda) .. controls  +(2,-1.5) and  +(3,0.5) .. (Ddba) node[tight,pos=0.5]	{$\{\square_4,\textcolor{red}{p_{1}}\}$};
	\draw[->] (Abdc) .. controls  +(2,1.5) and  +(3,-0.5) .. (Ddbc) node[tight,pos=0.5]	{$\{\square_4,\textcolor{red}{p_{1}}\}$};
	
	\draw[->] (Abcd) .. controls  +(-1,-1) and  +(-2.5,-0.5) .. (Dcbd) node[tight,pos=0.5]	{$\{\textcolor{red}{p_{1}}\}$};
	\draw[->] (Abca) .. controls  +(1,-1) and  +(2.5,-0.5) .. (Dcba) node[tight,pos=0.5]	{$\{\textcolor{red}{p_{1}}\}$};
	
	\draw[->] (Aadb) .. controls  +(-1,1) and  +(1,2) .. (Ddab) node[tight,pos=0.5]	{$\{\square_1,\square_4,\textcolor{red}{p_{1}}\}$};
	\draw[->] (Aadc) .. controls  +(1,1) and  +(-1,2) .. (Ddac) node[tight,pos=0.5]	{$\{\square_1,\square_4,\textcolor{red}{p_{1}}\}$};
	
	%self-loops outer
	\draw[->] (Bbcd) .. controls  +(0,1.5) and  +(0,2) .. (Cdcb) node[tight,pos=0.5]	{$\{\square_2,\textcolor{red}{q_{3}}\}$};
	\draw[->] (Bbad) .. controls  +(0,-1.5) and  +(0,-2) .. (Cdab) node[tight,pos=0.5]	{$\{\square_2,\textcolor{red}{q_{3}}\}$};
	
	\draw[->] (Babc) .. controls  +(0,1.5) and  +(0,2) .. (Ccba) node[tight,pos=0.5]	{$\{\square_3,\textcolor{red}{q_{3}}\}$};
	\draw[->] (Badc) .. controls  +(0,-1.5) and  +(0,-2) .. (Ccda) node[tight,pos=0.5]	{$\{\square_3,\textcolor{red}{q_{3}}\}$};
	
	\draw[->] (Bacd) .. controls  +(-2,-0.5) and  +(-1,-1) .. (Cdca) node[tight,pos=0.5]	{$\{\textcolor{red}{q_{3}}\}$};
	\draw[->] (Babd) .. controls  +(2,-0.5) and  +(1,-1) .. (Cdba) node[tight,pos=0.5]	{$\{\textcolor{red}{q_{3}}\}$};
	
	\draw[->] (Bbdc) .. controls  +(-2.5,-0.75) and  +(-3,-0.25) .. (Ccdb) node[tight,pos=0.4]	{$\{\square_2,\square_3,\textcolor{red}{q_{3}}\}$};
	\draw[->] (Bbac) .. controls  +(2.5,-0.75) and  +(3,-0.25) .. (Ccab) node[tight,pos=0.4]	{$\{\square_2,\square_3,\textcolor{red}{q_{3}}\}$};
	\end{tikzpicture}
	\caption{The contributing domains between all generators from the Heegaard diagram in Figure~\ref{fig:ConjugationHD} which survive cancellation
	}\label{fig:ConjugationBimodule:partial}
\end{sidewaysfigure}


==> sections/ConjBimod_down_cancelled.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	%	\newlength{\RadCl}
	\setlength{\RadCl}{3cm}
	%	\newlength{\RadAl}
	\setlength{\RadAl}{4.3cm}
	%	\newlength{\RadB}
	\setlength{\RadB}{5cm}
	%	\newlength{\RadCr}
	\setlength{\RadCr}{6cm}
	%	\newlength{\RadAr}
	\setlength{\RadAr}{7cm}
	
	\tikzstyle{nodeTLO}=[draw,ellipse,inner sep=1pt]
	\tikzstyle{nodeTLI}=[draw,ellipse,inner sep=1pt,dotted]
	\tikzstyle{nodeBRI}=[draw,rectangle,rounded corners]
	\tikzstyle{nodeBRO}=[draw,rectangle,rounded corners,dotted]
	
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	
	\begin{tikzpicture}
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node[nodeBRI](Clar){$\delta^{0}\Alex{0}{2}{0}{1}a$};
%	\draw (60:\RadCl)      node(Clbt){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{1}b$};
	\draw (120:\RadCl)     node[nodeTLI](Clct){$\delta^{0}\Alex{0}{1}{1}{1}c$};
	\draw (160:1.5\RadCl)  node(Cldl){$\delta^{\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	
%	\draw (-160:1.5\RadCl) node(Clbl){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{-1}b$};
	\draw (-120:\RadCl)    node[nodeBRI](Clab){$\delta^{0}\Alex{0}{2}{0}{-1}a$};
	\draw (-60:\RadCl)     node(Cldb){$\delta^{\frac{1}{2}}\Alex{0}{3}{1}{0}d$};
	\draw (-20:1.5\RadCl)  node[nodeBRI](Clcr){$\delta^{0}\Alex{0}{3}{1}{1}c$};
	
	%Nodes A right
	\draw (20:1.5\RadAr)   node(Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{1}{2}{1}b$};
	\draw (60:\RadAr)      node[nodeTLO](Arat){$\delta^{0}\Alex{0}{0}{2}{1}a$};
	\draw (120:\RadAr)     node[nodeTLO](Ardt){$\delta^{-\frac{1}{2}}\Alex{1}{0}{2}{1}d$};
	\draw (160:1.5\RadAr)  node[nodeTLO](Arcl){$\delta^{0}\Alex{1}{0}{2}{0}c$};
	
	\draw (-160:1.5\RadAr) node[nodeTLO](Aral){$\delta^{0}\Alex{0}{0}{2}{-1}a$};
	\draw (-120:\RadAr)    node(Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{1}{2}{-1}b$};
	\draw (-60:\RadAr)     node[nodeBRO](Arcb){$\delta^{0}\Alex{1}{2}{2}{0}c$};
	\draw (-20:1.5\RadAr)  node[nodeBRO](Ardr){$\delta^{-\frac{1}{2}}\Alex{1}{2}{2}{1}d$};
	
	%Nodes A left
%	\draw (20:1.5\RadAl)   node(Albr){$\delta^{-\frac{1}{2}}\Alex{0}{1}{0}{1}b$};
	\draw (60:\RadAl)      node[nodeTLI](Alat){$\delta^{0}\Alex{0}{0}{0}{1}a$};
	\draw (120:\RadAl)     node[nodeTLI](Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{0}{0}{1}d$};
	\draw (160:1.5\RadAl)  node[nodeTLI](Alcl){$\delta^{0}\Alex{1}{0}{0}{0}c$};
	
	\draw (-160:1.5\RadAl) node[nodeTLI](Alal){$\delta^{0}\Alex{0}{0}{0}{-1}a$};
%	\draw (-120:\RadAl)    node(Albb){$\delta^{-\frac{1}{2}}\Alex{0}{1}{0}{-1}b$};
	\draw (-60:\RadAl)     node[nodeBRI](Alcb){$\delta^{0}\Alex{1}{2}{0}{0}c$};
	\draw (-20:1.5\RadAl)  node[nodeBRI](Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{2}{0}{1}d$};
	
	%	%%%%%%%%%%%
	%	%%% Length 1 input sequences
	%	%%%%%%%%%%%
	%	
	%	% X top right
	%	\draw[->] (Bar) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Arat);
	%	\draw[->] (Arbr) to [bend right=10,pos=0.7] node[fill=white]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	%	% X top left
	%	\draw[->] (Bct) to [bend right=10,pos=0.3] node[fill=white]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Arcl);
	%	\draw[->] (Ardt) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	%	% X right
	%	\draw[->] (Ardr) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	%	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Arbr);
	%	% X left
	%	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aral);
	%	\draw[->] (Arcl) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	%	% X bottom right
	%	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[fill=white,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Arcb);
	%	\draw[->] (Ardr) to [pos=0.75]              node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	%	% X bottom left
	%	\draw[->] (Bab) to [pos=0.25]              node[fill=white,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aral);
	%	\draw[->] (Arbb) to [bend left=10,pos=0.7]  node[fill=white,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	%	% X bottom
	%	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[fill=white,align=center]%
	%	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	%	.. controls  +(-3,0) and +(-0.5,-1) .. (Arbb);
	%	\draw[->] (Arcb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[fill=white,align=center]%
	%	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	%	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	%	
	%	%%%%%%%%%%%
	%	%%% Length 2 input sequences
	%	%%%%%%%%%%%
	%
	%	% Diagonals Inner
	%	\draw[->] (Arat) to [bend right=20,pos=0.3] node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}   (Aral);
	%	\draw[->] (Arbr) to [bend left=10,pos=0.48]  node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}    (Arbb);
	%	\draw[->] (Arcb) to [bend left=10,pos=0.52]  node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}    (Arcl);
	%	\draw[->] (Ardr) to [bend right=20,pos=0.7] node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}   (Ardt);
	%	% Diagonals Outer
	%	\draw[<-] (Bab) .. controls  +(2,-2) and +(-1.5,-1) .. (-35:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(3,2) and +(2,-2) .. (Bar);
	%	\draw[<-] (Bbl) .. controls  +(-2,2) and +(-3,-2) .. (145:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(1.5,1) and +(-2,2) .. (Bbt);
	%	\draw[->] (Bcr) .. controls  +(2,2) and +(3,-2) .. (35:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-1.5,1) and +(2,2) .. (Bct);
	%	\draw[->] (Bdb) .. controls  +(-2,-2) and +(1.5,-1) .. (-145:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-3,2) and +(-2,-2) .. (Bdl);
	%	
	%	% extra diagonals
	%	\draw[->] (Ardr) to [bend right=10,pos=0.92] node[fill=white]{$(p_{412},q_2|1)^a_c$}   (Bdl);
	%	\draw[<-] (Arcl) to [bend right=7,pos=0.92] node[fill=white]{$(q_{432},p_2|1)^b_d$}   (Bcr);
	%	\draw[->] (Arbr) to [bend left=7,pos=0.92]  node[fill=white]{$(p_4,q_{432}|1)^a_c$}   (Bbl);
	%	\draw[<-] (Aral) to [bend left=10,pos=0.92]  node[fill=white]{$(q_4,p_{412}|1)^b_d$}   (Bar);
	%	
	%	\draw[->] (Ardr) .. controls  +(-0.5,-2) and +(0.2,1) .. (-49:8.4cm) node[fill=white]%
	%	{$(p_4,q_{432}|q_1)^a_c$} .. controls  +(-0.2,-1) and +(3,-1.5) ..   (Bab);
	%	\draw[->] (Bdb) .. controls  +(-3,-1.5) and +(0.2,-1) .. (-131:8.4cm) node[fill=white]%
	%	{$(q_{432},p_2|q_1)^b_d$} .. controls  +(-0.2,1) and +(0.5,-2) .. (Aral);
	%	
	%	\draw[->] (Arcb) .. controls  +(-1,0.1) and +(2,-1) .. (-135:3.3cm) node[fill=white]%
	%	{$(p_{412},q_2|p_3)^a_c$} .. controls  +(-2,1) and +(4,4) .. (Bbl);
	%	\draw[-<] (Bcr) .. controls  +(-4,4) and +(2,1) .. (-45:3.3cm) node[fill=white]%
	%	{$(q_{4},p_{412}|p_3)^b_d$} .. controls  +(-2,-1) and +(1,0.1) .. (Arbb);
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%

	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Clar);
	\draw[->] (Alcb) to [bend left=10] node[tight]{$q_{14}$} (Clab);
	
	% continuing arrows outside
	\draw[->,dashed] (Ardr) to [bend right=10] node[tight]{$q_1$} +(1,3);
	\draw[->,dashed] (Arbr) to [bend right=10] node[tight]{$1$} +(-3,2.5);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$q_{14}$} +(-3,-1);
	\draw[->,dashed] (Arbb) to [bend left=10] node[tight]{$1$} +(-3,0);
	
	% continuing arrows inside
	\draw[<-,dashed] (Cldl) to [bend left=10] node[tight]{$1$} +(3,0);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$p_{23}$} +(2,1);
	\draw[<-,dashed] (Cldb) to [bend right=10] node[tight]{$1$} +(1.5,1.5);
	
	
	%%%%%%%%%%%%
	%%% cancellation contributions
	%%%%%%%%%%%%
	%	\draw[->] (Ardr) to [bend left=10] node[tight]{$1$}      (Crdb);
	%	\draw[->] (Bdb) to [bend left=10] node[tight]{$p_{34}$} (Albb);
	%	\draw[->] (Bdb) to [in=-30,out=45] node[tight]{$1$} (Cldl);
	%%%%\draw[->] (Ardr) to [bend left=20] node[tight]{$p_{34}$} (Albb); % again cancelled
	\draw[->] (Ardr) to [bend right=10] node[tight]{$1$}      (Cldl);
	
	%	\draw[->] (Arcb) to [bend left=10] node[tight]{$p_{23}$} (Crab);
	%	\draw[->] (Bab) to [bend left=10] node[tight]{$1$}      (Alal);
	\draw[->] (Arcb) to [bend left=20] node[tight]{$p_{23}$} (Alal);
	
	%	\draw[->] (Albr) to [bend right=10] node[tight]{$1$}      (Clbt);
	%	\draw[->] (Clar) to [bend right=10] node[tight]{$q_{2}$}   (Clbt);
	%	\draw[->] (Clct) to [bend left=10] node[tight]{$p_{3}$}    (Clbt);
	%	\draw[->] (Albr) to [bend right=10] node[tight]{$p_{2}$}   (Alat);
	%	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_{21}$}  (Albr);
	\draw[->] (Clct) to [bend right=10] node[tight]{$p_{23}$}    (Alat);
	
	
	%	\draw[->] (Albb) to [bend left=10] node[tight]{$1$}      (Clbl);
	%	\draw[<-,dashed] (Clbl) to [bend left=10] node[tight]{$p_3$} +(1,2);
	%	\draw[->] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	%	\draw[->] (Clab) to [bend left=10] node[tight]{$q_{2}$}    (Clbl);
	%	\draw[->] (Ardr) to [bend left=20] node[tight]{$p_{34}$} (Albb); %
	%	\draw[->] (Albb) to [bend left=10] node[tight]{$p_{2}$}    (Alal);
	%	\draw[->] (Alcb) to [bend left=10] node[tight]{$q_{214}$}  (Albb);
	\draw[<-,dashed] (Alal) to [bend right=10] node[tight]{$p_{23}$} +(3,2);
	\draw[->] (Cldl) to [bend left=10] node[tight]{$p_{234}$}  (Alal);
	
	%spiderweb 
	%	\draw[->] (Bar) to [bend right=10] node[tight]{$q_{2}$}   (Bbt);
	%	\draw[->] (Bct) to [bend left=10] node[tight]{$p_{3}$}    (Bbt);
	%	\draw[->] (Bct) to [bend right=10] node[tight]{$q_{4}$}   (Bdl);
	%	\draw[->] (Bdl) to [bend right=10] node[tight]{$p_{34}$}  (Bbl);
	%	\draw[->] (Bab) to [bend left=10] node[tight]{$q_{2}$}    (Bbl);
	%	\draw[->] (Bdb) to [bend left=10] node[tight]{$p_{234}$}  (Bab);
	%	\draw[->] (Bcr) to [bend left=10] node[tight]{$q_{4}$}    (Bdb);
	%	\draw[->] (Bcr) to [bend right=10] node[tight]{$p_{23}$}  (Bar);
	%	
	%	\draw[->] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	%	\draw[->] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	%	\draw[->] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	%	\draw[->] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	%	\draw[->] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	%	\draw[->] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	%	\draw[->] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	%	\draw[->] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	
	
	\draw[->] (Clct) to [bend right=10] node[tight]{$q_{4}$}   (Cldl);
	\draw[->] (Cldb) to [bend left=10] node[tight]{$p_{234}$}  (Clab);
	\draw[->] (Clcr) to [bend left=10] node[tight]{$q_{4}$}    (Cldb);
	\draw[->] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);	
	\draw[->] (Arbr) to [bend right=10] node[tight]{$p_{2}$}   (Arat);
	\draw[->] (Ardt) to [bend left=10] node[tight]{$q_{1}$}    (Arat);
	\draw[->] (Ardt) to [bend right=10] node[tight]{$p_{4}$}   (Arcl);
	\draw[->] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->] (Arbb) to [bend left=10] node[tight]{$p_{2}$}    (Aral);
	\draw[->] (Arcb) to [bend left=10] node[tight]{$q_{214}$}  (Arbb);
	\draw[->] (Ardr) to [bend left=10] node[tight]{$p_{4}$}    (Arcb);
	\draw[->] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	

	\draw[->] (Aldt) to [bend left=10] node[tight]{$q_{1}$}    (Alat);
	\draw[->] (Aldt) to [bend right=10] node[tight]{$p_{4}$}   (Alcl);
	\draw[->] (Alcl) to [bend right=10] node[tight]{$q_{14}$}  (Alal);
	\draw[->] (Aldr) to [bend left=10] node[tight]{$p_{4}$}    (Alcb);

	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	\arrow[dashed]{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{-2}{-1}{0}c
	&
	\delta^{0}\Alex{0}{-1}{0}{0}a
	\arrow[swap]{l}{q_{32}}
	&
	\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{0}b
	\arrow{r}{q_{3}}
	\arrow[swap]{l}{p_{2}}
	&
	\delta^{0}\Alex{0}{0}{-1}{0}c
	&
	\delta^{0}\Alex{0}{-1}{-2}{0}a
	\arrow[swap]{l}{p_{41}}
	\arrow[dashed]{r}{q_{32}}
	&
	\cdots
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The result of cancelling all shaded identity arrows in Figure~\ref{fig:ConjugationBimodule:down:raw}}\label{fig:ConjugationBimodule:down:cancelled}
\end{sidewaysfigure}

==> sections/ConjBimod_down_raw.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	\newlength{\RadCl}
	\setlength{\RadCl}{2.5cm}
	\newlength{\RadAl}
	\setlength{\RadAl}{3.5cm}
	\newlength{\RadB}
	\setlength{\RadB}{4.5cm}
	\newlength{\RadCr}
	\setlength{\RadCr}{6cm}
	\newlength{\RadAr}
	\setlength{\RadAr}{7cm}
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	\begin{tikzpicture}
	
	%cancellations
	\draw [line width=20pt,lightgray,line cap=round] (20:1.5\RadB) to (20:1.5\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (60:\RadB) to (60:\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (120:\RadB) to (120:\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (160:1.5\RadB) to (160:1.5\RadCr);
	
	\draw [line width=20pt,lightgray,line cap=round] (-20:1.5\RadB) to (-20:1.5\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (-60:\RadB) to (-60:\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (-120:\RadB) to (-120:\RadCr);
	\draw [line width=20pt,lightgray,line cap=round] (-160:1.5\RadB) to (-160:1.5\RadCr);
	
	%\draw[->] (Albr) to [bend right=10] node[tight,rounded corners]{$1$}      (Clbt);
	\node (Albrnew) at (20:1.5\RadAl){};
	\node (Clbtnew) at (60:\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Albrnew) to[bend right=10] (Clbtnew);
	%\draw[->] (Albb) to [bend left=10] node[tight,rounded corners]{$1$}      (Clbl);
	\node (Albbnew) at (-120:\RadAl){};
	\node (Clblnew) at (-160:1.5\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Albbnew) to[bend left=10] (Clblnew);
		
	%Nodes B
	\draw (20:1.5\RadB)   node[fill=lightgray,rounded corners](Bar){$\delta^{-1}\Alex{0}{0}{0}{1}a$};
	\draw (60:\RadB)      node[fill=lightgray,rounded corners](Bbt){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (120:\RadB)     node[fill=lightgray,rounded corners](Bct){$\delta^{-1}\Alex{0}{-1}{1}{1}c$};
	\draw (160:1.5\RadB)  node[fill=lightgray,rounded corners](Bdl){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{1}{0}d$};
	
	\draw (-160:1.5\RadB) node[fill=lightgray,rounded corners](Bbl){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-120:\RadB)    node[fill=lightgray,rounded corners](Bab){$\delta^{-1}\Alex{0}{0}{0}{-1}a$};
	\draw (-60:\RadB)     node[fill=lightgray,rounded corners](Bdb){$\delta^{-\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	\draw (-20:1.5\RadB)  node[fill=lightgray,rounded corners](Bcr){$\delta^{-1}\Alex{0}{1}{1}{1}c$};
	
	%Nodes C right
	\draw (20:1.5\RadCr)   node[fill=lightgray,rounded corners](Crar){$\delta^{0}\Alex{0}{0}{0}{1}a$};
	\draw (60:\RadCr)      node[fill=lightgray,rounded corners](Crbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (120:\RadCr)     node[fill=lightgray,rounded corners](Crct){$\delta^{0}\Alex{0}{-1}{1}{1}c$};
	\draw (160:1.5\RadCr)  node[fill=lightgray,rounded corners](Crdl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{1}{0}d$};
	
	\draw (-160:1.5\RadCr) node[fill=lightgray,rounded corners](Crbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-120:\RadCr)    node[fill=lightgray,rounded corners](Crab){$\delta^{0}\Alex{0}{0}{0}{-1}a$};
	\draw (-60:\RadCr)     node[fill=lightgray,rounded corners](Crdb){$\delta^{\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	\draw (-20:1.5\RadCr)  node[fill=lightgray,rounded corners](Crcr){$\delta^{0}\Alex{0}{1}{1}{1}c$};
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node(Clar){$\delta^{0}\Alex{0}{2}{0}{1}a$};
	\draw (60:\RadCl)      node[fill=lightgray,rounded corners](Clbt){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{1}b$};
	\draw (120:\RadCl)     node(Clct){$\delta^{0}\Alex{0}{1}{1}{1}c$};
	\draw (160:1.5\RadCl)  node(Cldl){$\delta^{\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	
	\draw (-160:1.5\RadCl) node[fill=lightgray,rounded corners](Clbl){$\delta^{\frac{1}{2}}\Alex{0}{1}{0}{-1}b$};
	\draw (-120:\RadCl)    node(Clab){$\delta^{0}\Alex{0}{2}{0}{-1}a$};
	\draw (-60:\RadCl)     node(Cldb){$\delta^{\frac{1}{2}}\Alex{0}{3}{1}{0}d$};
	\draw (-20:1.5\RadCl)  node(Clcr){$\delta^{0}\Alex{0}{3}{1}{1}c$};
	
	%Nodes A right
	\draw (20:1.5\RadAr)   node(Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{1}{2}{1}b$};
	\draw (60:\RadAr)      node(Arat){$\delta^{0}\Alex{0}{0}{2}{1}a$};
	\draw (120:\RadAr)     node(Ardt){$\delta^{-\frac{1}{2}}\Alex{1}{0}{2}{1}d$};
	\draw (160:1.5\RadAr)  node(Arcl){$\delta^{0}\Alex{1}{0}{2}{0}c$};
	
	\draw (-160:1.5\RadAr) node(Aral){$\delta^{0}\Alex{0}{0}{2}{-1}a$};
	\draw (-120:\RadAr)    node(Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{1}{2}{-1}b$};
	\draw (-60:\RadAr)     node(Arcb){$\delta^{0}\Alex{1}{2}{2}{0}c$};
	\draw (-20:1.5\RadAr)  node(Ardr){$\delta^{-\frac{1}{2}}\Alex{1}{2}{2}{1}d$};
	
	%Nodes A left
	\draw (20:1.5\RadAl)   node[fill=lightgray,rounded corners](Albr){$\delta^{-\frac{1}{2}}\Alex{0}{1}{0}{1}b$};
	\draw (60:\RadAl)      node(Alat){$\delta^{0}\Alex{0}{0}{0}{1}a$};
	\draw (120:\RadAl)     node(Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{0}{0}{1}d$};
	\draw (160:1.5\RadAl)  node(Alcl){$\delta^{0}\Alex{1}{0}{0}{0}c$};
	
	\draw (-160:1.5\RadAl) node(Alal){$\delta^{0}\Alex{0}{0}{0}{-1}a$};
	\draw (-120:\RadAl)    node[fill=lightgray,rounded corners](Albb){$\delta^{-\frac{1}{2}}\Alex{0}{1}{0}{-1}b$};
	\draw (-60:\RadAl)     node(Alcb){$\delta^{0}\Alex{1}{2}{0}{0}c$};
	\draw (-20:1.5\RadAl)  node(Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{2}{0}{1}d$};
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%
	\draw[->] (Albr) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Clbt);
	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Clar);
	\draw[->] (Albb) to [bend left=10] node[fill=lightgray,rounded corners]{$1$}      (Clbl);
	\draw[->] (Alcb) to [bend left=10] node[tight]{$q_{14}$} (Clab);
	
	%%%%%%%%%%%%
	%%% p_2
	%%%%%%%%%%%%
	\draw[->] (Bar) to [bend right=10] node[tight]{$1$}      (Alat);
	\draw[->] (Bcr) to [bend right=10] node[tight]{$p_3$}    (Albr);
	\draw[->] (Bab) to [bend left=10] node[tight]{$1$}      (Alal);
	\draw[->] (Bdb) to [bend left=10] node[tight]{$p_{34}$} (Albb);
	
	
	
	%%%%%%%%%%%%
	%%% q_3
	%%%%%%%%%%%%
	\draw[->] (Bar) to node[below]{$1$} (Crar);
	\draw[->] (Bbt) to node[left]{$1$} (Crbt);
	\draw[->] (Bct) to node[right]{$1$} (Crct);
	\draw[->] (Bdl) to node[below]{$1$} (Crdl);
	\draw[->] (Bbl) to node[above]{$1$} (Crbl);
	\draw[->] (Bab) to node[right]{$1$} (Crab);
	\draw[->] (Bdb) to node[left]{$1$} (Crdb);
	\draw[->] (Bcr) to node[above]{$1$} (Crcr);
	
	%%%%%%%%%%%%
	%%% p_41
	%%%%%%%%%%%%
	\draw[->] (Ardt) to [bend right=10] node[tight]{$1$}      (Crdl);
	\draw[->] (Arcl) to [bend right=10] node[tight]{$p_3$}    (Crbl);
	\draw[->] (Ardr) to [bend left=10] node[tight]{$1$}      (Crdb);
	\draw[->] (Arcb) to [bend left=10] node[tight]{$p_{23}$} (Crab);
	
	% continuing arrows outside
	\draw[->,dashed] (Ardr) to [bend right=10] node[tight]{$q_1$} +(1,3);
	\draw[->,dashed] (Arbr) to [bend right=10] node[tight]{$1$} +(-3,2.5);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$q_{14}$} +(-3,-1);
	\draw[->,dashed] (Arbb) to [bend left=10] node[tight]{$1$} +(-3,0);
	
	% continuing arrows inside
	\draw[<-,dashed] (Clbl) to [bend left=10] node[tight]{$p_3$} +(1,2);
	\draw[<-,dashed] (Cldl) to [bend left=10] node[tight]{$1$} +(3,0);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$p_{23}$} +(2,1);
	\draw[<-,dashed] (Cldb) to [bend right=10] node[tight]{$1$} +(1.5,1.5);
	
	%spiderweb 
	\draw[->,very thick] (Bar) to [bend right=10] node[tight]{$q_{2}$}   (Bbt);
	\draw[->,very thick] (Bct) to [bend left=10] node[tight]{$p_{3}$}    (Bbt);
	\draw[->,very thick] (Bct) to [bend right=10] node[tight]{$q_{4}$}   (Bdl);
	\draw[->,very thick] (Bdl) to [bend right=10] node[tight]{$p_{34}$}  (Bbl);
	\draw[->,very thick] (Bab) to [bend left=10] node[tight]{$q_{2}$}    (Bbl);
	\draw[->,very thick] (Bdb) to [bend left=10] node[tight]{$p_{234}$}  (Bab);
	\draw[->,very thick] (Bcr) to [bend left=10] node[tight]{$q_{4}$}    (Bdb);
	\draw[->,very thick] (Bcr) to [bend right=10] node[tight]{$p_{23}$}  (Bar);
	
	\draw[->,very thick] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	\draw[->,very thick] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	\draw[->,very thick] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	\draw[->,very thick] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	\draw[->,very thick] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	\draw[->,very thick] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	\draw[->,very thick] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	\draw[->,very thick] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	
	\draw[->,very thick] (Clar) to [bend right=10] node[below]{$q_{2}$}   (Clbt);
	\draw[->,very thick] (Clct) to [bend left=10]  node[below]{$p_{3}$}    (Clbt);
	\draw[->,very thick] (Clct) to [bend right=10] node[below]{~~$q_{4}$}   (Cldl);
	\draw[->,very thick] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	\draw[->,very thick] (Clab) to [bend left=10]  node[above]{~~$q_{2}$}    (Clbl);
	\draw[->,very thick] (Cldb) to [bend left=10]  node[above]{$p_{234}$}  (Clab);
	\draw[->,very thick] (Clcr) to [bend left=10]  node[above]{$q_{4}$}    (Cldb);
	\draw[->,very thick] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);
	
	\draw[->,very thick] (Arbr) to [bend right=10] node[tight]{$p_{2}$}   (Arat);
	\draw[->,very thick] (Ardt) to [bend left=10] node[tight]{$q_{1}$}    (Arat);
	\draw[->,very thick] (Ardt) to [bend right=10] node[tight]{$p_{4}$}   (Arcl);
	\draw[->,very thick] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->,very thick] (Arbb) to [bend left=10] node[tight]{$p_{2}$}    (Aral);
	\draw[->,very thick] (Arcb) to [bend left=10] node[tight]{$q_{214}$}  (Arbb);
	\draw[->,very thick] (Ardr) to [bend left=10] node[tight]{$p_{4}$}    (Arcb);
	\draw[->,very thick] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	
	\draw[->,very thick] (Albr) to [bend right=10] node[tight]{$p_{2}$}   (Alat);
	\draw[->,very thick] (Aldt) to [bend left=10] node[tight]{$q_{1}$}    (Alat);
	\draw[->,very thick] (Aldt) to [bend right=10] node[tight]{$p_{4}$}   (Alcl);
	\draw[->,very thick] (Alcl) to [bend right=10] node[tight]{$q_{14}$}  (Alal);
	\draw[->,very thick] (Albb) to [bend left=10] node[tight]{$p_{2}$}    (Alal);
	\draw[->,very thick] (Alcb) to [bend left=10] node[tight]{$q_{214}$}  (Albb);
	\draw[->,very thick] (Aldr) to [bend left=10] node[tight]{$p_{4}$}    (Alcb);
	\draw[->,very thick] (Aldr) to [bend right=10] node[tight]{$q_{21}$}  (Albr);
	
	%%%%%%%%%%%%
	%%% q_32,p_2
	%%%%%%%%%%%%
	\draw[->] (Bcr) to [in=-50,out=130] node[tight]{$1$} (Clct);
	\draw[->] (Bdb) to [in=-45,out=65] node[tight]{$1$} (Cldl);
	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	\arrow[dashed]{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{-2}{-1}{0}c
	&
	\delta^{0}\Alex{0}{-1}{0}{0}a
	\arrow[swap]{l}{q_{32}}
	&
	\delta^{-\frac{1}{2}}\Alex{0}{0}{0}{0}b
	\arrow{r}{q_{3}}
	\arrow[swap]{l}{p_{2}}
	&
	\delta^{0}\Alex{0}{0}{-1}{0}c
	&
	\delta^{0}\Alex{0}{-1}{-2}{0}a
	\arrow[swap]{l}{p_{41}}
	\arrow[dashed]{r}{q_{32}}
	&
	\cdots
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The computation of the action of the bimodule~$\ConjBimod$ on the first curve segment in the proof of Lemma~\ref{lem:ConjBimod:ActionOnHorizontalComponents}}\label{fig:ConjugationBimodule:down:raw}
\end{sidewaysfigure}

==> sections/ConjBimod_up_cancelled.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	%	\newlength{\RadCl}
	\setlength{\RadCl}{7cm}
	%	\newlength{\RadAl}
	\setlength{\RadAl}{6cm}
	%	\newlength{\RadB}
	\setlength{\RadB}{4.75cm}
	%	\newlength{\RadCr}
	\setlength{\RadCr}{3.5cm}
	%	\newlength{\RadAr}
	\setlength{\RadAr}{2.5cm}
	
	\tikzstyle{nodeTLO}=[draw,ellipse,inner sep=1pt]
	\tikzstyle{nodeTLI}=[draw,ellipse,inner sep=1pt,dotted]
	\tikzstyle{nodeBRI}=[draw,rectangle,rounded corners]
	\tikzstyle{nodeBRO}=[draw,rectangle,rounded corners,dotted]
	
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	
	\begin{tikzpicture}
	
	%Nodes B
	\draw (20:1.5\RadB)   node[nodeBRO](Bar){$\delta^{0}\Alex{0}{0}{0}{1}a$};
%	\draw (60:\RadB)      node(Bbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (120:\RadB)     node[nodeTLO](Bct){$\delta^{0}\Alex{0}{-1}{1}{1}c$};
	\draw (160:1.5\RadB)  node[nodeTLO](Bdl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{1}{0}d$};
	
%	\draw (-160:1.5\RadB) node(Bbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-120:\RadB)    node[nodeBRO](Bab){$\delta^{0}\Alex{0}{0}{0}{-1}a$};
	\draw (-60:\RadB)     node[nodeBRO](Bdb){$\delta^{\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	\draw (-20:1.5\RadB)  node[nodeBRO](Bcr){$\delta^{0}\Alex{0}{1}{1}{1}c$};
	
	%Nodes C right
	\draw (20:1.5\RadCr)   node[nodeBRI](Crar){$\delta^{0}\Alex{0}{0}{-2}{1}a$};
%	\draw (60:\RadCr)      node(Crbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-2}{1}b$};
	\draw (120:\RadCr)     node[nodeTLI](Crct){$\delta^{0}\Alex{0}{-1}{-1}{1}c$};
	\draw (160:1.5\RadCr)  node[nodeTLI](Crdl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{0}d$};
	
%	\draw (-160:1.5\RadCr) node(Crbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-2}{-1}b$};
	\draw (-120:\RadCr)    node[nodeBRI](Crab){$\delta^{0}\Alex{0}{0}{-2}{-1}a$};
	\draw (-60:\RadCr)     node[nodeBRI](Crdb){$\delta^{\frac{1}{2}}\Alex{0}{1}{-1}{0}d$};
	\draw (-20:1.5\RadCr)  node[nodeBRI](Crcr){$\delta^{0}\Alex{0}{1}{-1}{1}c$};
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node[nodeBRO](Clar){$\delta^{0}\Alex{0}{-2}{-2}{1}a$};
	\draw (60:\RadCl)      node(Clbt){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-2}{1}b$};
	\draw (120:\RadCl)     node[nodeTLO](Clct){$\delta^{0}\Alex{0}{-3}{-1}{1}c$};
	%\draw (160:1.5\RadCl)  node(Cldl){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-1}{0}d$};
	
	\draw (-160:1.5\RadCl) node(Clbl){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-2}{-1}b$};
	\draw (-120:\RadCl)    node[nodeBRO](Clab){$\delta^{0}\Alex{0}{-2}{-2}{-1}a$};
%	\draw (-60:\RadCl)     node(Cldb){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{0}d$};
	\draw (-20:1.5\RadCl)  node[nodeBRO](Clcr){$\delta^{0}\Alex{0}{-1}{-1}{1}c$};
	
	%Nodes A right
%	\draw (20:1.5\RadAr)   node(Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-2}{1}b$};
	\draw (60:\RadAr)      node[nodeTLI](Arat){$\delta^{0}\Alex{0}{-2}{-2}{1}a$};
	\draw (120:\RadAr)     node(Ardt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{-2}{1}d$};
	\draw (160:1.5\RadAr)  node[nodeTLI](Arcl){$\delta^{0}\Alex{1}{-2}{-2}{0}c$};
	
	\draw (-160:1.5\RadAr) node[nodeTLI](Aral){$\delta^{0}\Alex{0}{-2}{-2}{-1}a$};
%	\draw (-120:\RadAr)    node(Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-2}{-1}b$};
	\draw (-60:\RadAr)     node[nodeBRI](Arcb){$\delta^{0}\Alex{1}{0}{-2}{0}c$};
	\draw (-20:1.5\RadAr)  node(Ardr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{-2}{1}d$};
	
	%Nodes A left
%	\draw (20:1.5\RadAl)   node(Albr){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (60:\RadAl)      node[nodeTLO](Alat){$\delta^{0}\Alex{0}{-2}{0}{1}a$};
%	\draw (120:\RadAl)     node(Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{0}{1}d$};
	\draw (160:1.5\RadAl)  node[nodeTLO](Alcl){$\delta^{0}\Alex{1}{-2}{0}{0}c$};
	
	\draw (-160:1.5\RadAl) node[nodeTLO](Alal){$\delta^{0}\Alex{0}{-2}{0}{-1}a$};
%	\draw (-120:\RadAl)    node(Albb){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-60:\RadAl)     node[nodeBRO](Alcb){$\delta^{0}\Alex{1}{0}{0}{0}c$};
%	\draw (-20:1.5\RadAl)  node(Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{0}{1}d$};
	
	%	%%%%%%%%%%%
	%	%%% Length 1 input sequences
	%	%%%%%%%%%%%
	%	
	%	% X top right
	%	\draw[->] (Bar) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Arat);
	%	\draw[->] (Arbr) to [bend right=10,pos=0.7] node[fill=white]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	%	% X top left
	%	\draw[->] (Bct) to [bend right=10,pos=0.3] node[fill=white]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Arcl);
	%	\draw[->] (Ardt) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	%	% X right
	%	\draw[->] (Ardr) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	%	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Arbr);
	%	% X left
	%	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aral);
	%	\draw[->] (Arcl) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	%	% X bottom right
	%	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[fill=white,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Arcb);
	%	\draw[->] (Ardr) to [pos=0.75]              node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	%	% X bottom left
	%	\draw[->] (Bab) to [pos=0.25]              node[fill=white,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aral);
	%	\draw[->] (Arbb) to [bend left=10,pos=0.7]  node[fill=white,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	%	% X bottom
	%	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[fill=white,align=center]%
	%	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	%	.. controls  +(-3,0) and +(-0.5,-1) .. (Arbb);
	%	\draw[->] (Arcb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[fill=white,align=center]%
	%	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	%	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	%	
	%	%%%%%%%%%%%
	%	%%% Length 2 input sequences
	%	%%%%%%%%%%%
	%
	%	% Diagonals Inner
	%	\draw[->] (Arat) to [bend right=20,pos=0.3] node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}   (Aral);
	%	\draw[->] (Arbr) to [bend left=10,pos=0.48]  node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}    (Arbb);
	%	\draw[->] (Arcb) to [bend left=10,pos=0.52]  node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}    (Arcl);
	%	\draw[->] (Ardr) to [bend right=20,pos=0.7] node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}   (Ardt);
	%	% Diagonals Outer
	%	\draw[<-] (Bab) .. controls  +(2,-2) and +(-1.5,-1) .. (-35:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(3,2) and +(2,-2) .. (Bar);
	%	\draw[<-] (Bbl) .. controls  +(-2,2) and +(-3,-2) .. (145:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(1.5,1) and +(-2,2) .. (Bbt);
	%	\draw[->] (Bcr) .. controls  +(2,2) and +(3,-2) .. (35:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-1.5,1) and +(2,2) .. (Bct);
	%	\draw[->] (Bdb) .. controls  +(-2,-2) and +(1.5,-1) .. (-145:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-3,2) and +(-2,-2) .. (Bdl);
	%	
	%	% extra diagonals
	%	\draw[->] (Ardr) to [bend right=10,pos=0.92] node[fill=white]{$(p_{412},q_2|1)^a_c$}   (Bdl);
	%	\draw[<-] (Arcl) to [bend right=7,pos=0.92] node[fill=white]{$(q_{432},p_2|1)^b_d$}   (Bcr);
	%	\draw[->] (Arbr) to [bend left=7,pos=0.92]  node[fill=white]{$(p_4,q_{432}|1)^a_c$}   (Bbl);
	%	\draw[<-] (Aral) to [bend left=10,pos=0.92]  node[fill=white]{$(q_4,p_{412}|1)^b_d$}   (Bar);
	%	
	%	\draw[->] (Ardr) .. controls  +(-0.5,-2) and +(0.2,1) .. (-49:8.4cm) node[fill=white]%
	%	{$(p_4,q_{432}|q_1)^a_c$} .. controls  +(-0.2,-1) and +(3,-1.5) ..   (Bab);
	%	\draw[->] (Bdb) .. controls  +(-3,-1.5) and +(0.2,-1) .. (-131:8.4cm) node[fill=white]%
	%	{$(q_{432},p_2|q_1)^b_d$} .. controls  +(-0.2,1) and +(0.5,-2) .. (Aral);
	%	
	%	\draw[->] (Arcb) .. controls  +(-1,0.1) and +(2,-1) .. (-135:3.3cm) node[fill=white]%
	%	{$(p_{412},q_2|p_3)^a_c$} .. controls  +(-2,1) and +(4,4) .. (Bbl);
	%	\draw[-<] (Bcr) .. controls  +(-4,4) and +(2,1) .. (-45:3.3cm) node[fill=white]%
	%	{$(q_{4},p_{412}|p_3)^b_d$} .. controls  +(-2,-1) and +(1,0.1) .. (Arbb);
	
	%%%%%%%%%%%%
	%%% p_41
	%%%%%%%%%%%%
	\draw[->] (Alcl) to [bend right=10] node[tight,align=center]{$p_3$}    (Clbl);
	\draw[->] (Alcb) to [bend left=10] node[tight,align=center]{$p_{23}$} (Clab);
	
	%%%%%%%%%%%%
	%%% q_2
	%%%%%%%%%%%%
	\draw[->] (Alcb) to [bend left=10]  node[tight]{$q_{14}$} (Bab);
	
	%%%%%%%%%%%%
	%%% p_412
	%%%%%%%%%%%%
	
	%%%%%%%%%%%%
	%%% p_412,q_2
	%%%%%%%%%%%%
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%
	\draw[->] (Ardr) to [bend right=10] node[tight]{$q_1$}    (Crar);
	\draw[->] (Arcb) to [bend left=10]  node[tight]{$q_{14}$} (Crab);
	
	% continuing arrows outside
	\draw[->,dashed] (Ardr) to [bend left=10] node[tight]{$1$} +(-2.5,0.4);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$p_{23}$} +(-2.5,1.2);
	\draw[->,dashed] (Ardt) to [bend right=10] node[tight]{$1$} +(-1,-1.5);
	\draw[->,dashed] (Arcl) to [bend right=10] node[tight]{$p_3$} +(1,-2);
	
	% continuing arrows inside
	\draw[<-,dashed] (Clbl) to [bend right=10] node[tight]{$1$} +(3,-2.5);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$q_{14}$} +(3,-1);
	\draw[<-,dashed] (Clbt) to [bend left=10] node[tight]{$1$} +(4,0);
	\draw[<-,dashed] (Clar) to [bend left=10] node[tight]{$q_1$} +(1,-3);
	
	% contribution form cancellations:
	%	\draw[->] (Aldt) to [bend right=10] node[tight,align=center]{$1$}      (Cldl);
	%	\draw[->] (Clct) to [bend right=10] node[below]{~~$q_{4}$}   (Cldl);
	%	\draw[->] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	%	\draw[->] (Aldt) to [bend left=10] node[tight]{$q_{1}$}    (Alat);
	%	\draw[->] (Aldt) to [bend right=10] node[tight]{$p_{4}$}   (Alcl);
	\draw[->] (Clct) to [bend left=10] node[tight]{$q_{14}$}    (Alat);
	
	%	\draw[->] (Albr) to [bend right=10] node[tight]{$1$}      (Bbt);
	%	\draw[->] (Albr) to [bend right=10] node[tight]{$p_{2}$}   (Alat);
	%	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_{21}$}  (Albr);
	%	\draw[->] (Bar) to [bend right=10] node[tight]{$q_{2}$}   (Bbt);
	%	\draw[->] (Bct) to [bend left=10] node[tight]{$p_{3}$}    (Bbt);
	\draw[->] (Bct) to [bend left=10] node[tight]{$p_{23}$}    (Alat);
		
	%	\draw[->] (Arbr) to [bend right=10] node[tight]{$1$}      (Crbt);
	%	\draw[->] (Arbr) to [bend right=10] node[tight]{$p_{2}$}   (Arat);
	%	\draw[->] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	%	\draw[->] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	%	\draw[->] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	\draw[->] (Crct) to [bend left=10] node[tight]{$p_{23}$}    (Arat);		
	
	%	\draw[->] (Albb) to [bend left=10] node[tight]{$p_{2}$}    (Alal);
	%	\draw[->] (Alcb) to [bend left=10] node[tight]{$q_{214}$}  (Albb);
	%	\draw[->] (Albb) to [bend left=10]  node[tight]{$1$}      (Bbl);
	%	\draw[->] (Bdl) to [bend right=10] node[tight]{$p_{34}$}  (Bbl);
	%	\draw[->] (Bab) to [bend left=10] node[tight]{$q_{2}$}    (Bbl);
	\draw[->] (Bdl) to [bend right=10] node[tight]{$p_{234}$}  (Alal);
	
	%	\draw[->] (Arbb) to [bend left=10]  node[tight]{$1$}      (Crbl);
	%	\draw[->] (Arbb) to [bend left=10] node[tight]{$p_{2}$}    (Aral);
	%	\draw[->] (Arcb) to [bend left=10] node[tight]{$q_{214}$}  (Arbb);
	%	\draw[->] (Alcb) to [in=-10,out=-120] node[tight]{$p_3$} (Crbl);
	%	\draw[->] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	%	\draw[->] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	\draw[->] (Alcb) .. controls  +(-2,-0.2) and +(0,-1) .. (-135:6cm) node[tight]	{$p_{23}$}  .. controls  +(0,1) and +(0,-2) .. (Aral);
	\draw[->] (Crdl) to [bend right=10] node[tight]{$p_{234}$}    (Aral);
	
	%	\draw[->] (Aldr) to [bend left=10] node[tight,align=center]{$1$}      (Cldb);
	%	\draw[->] (Aldr) to [in=-50,out=135] node[tight]{$1$}   (Crdl);
	%	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Bar);
	%	\draw[->] (Cldb) to [bend left=10]  node[above]{$p_{234}$}  (Clab);
	%	\draw[->] (Clcr) to [bend left=10]  node[above]{$q_{4}~$}    (Cldb);
	%	\draw[->] (Aldr) to [bend left=10] node[tight]{$p_{4}$}    (Alcb);
	\draw[->] (Clcr) to [bend right=10]  node[tight]{$q_{14}$}    (Bar);
	\draw[->] (Clcr) .. controls  +(-1,2) and +(4,0) .. (0,-0.5) node[tight]	{$q_4$}  .. controls  +(-4,0) and +(-0.2,-3) .. (Crdl);
		
	%spiderweb 
	
	\draw[->] (Bct) to [bend right=10] node[tight]{$q_{4}$}   (Bdl);
	\draw[->] (Bdb) to [bend left=10] node[tight]{$p_{234}$}  (Bab);
	\draw[->] (Bcr) to [bend left=10] node[tight]{$q_{4}$}    (Bdb);
	\draw[->] (Bcr) to [bend right=10] node[tight]{$p_{23}$}  (Bar);
	
	
	\draw[->] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	\draw[->] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	\draw[->] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	\draw[->] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	
	\draw[->] (Clar) to [bend right=10] node[tight]{$q_{2}~$}   (Clbt);
	\draw[->] (Clct) to [bend left=10]  node[tight]{$p_{3}$}    (Clbt);
	\draw[->] (Clab) to [bend left=10]  node[tight]{$q_{2}$}    (Clbl);
	\draw[->] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);
	

	\draw[->] (Ardt) to [bend left=10] node[below]{$q_{1}$}    (Arat);
	\draw[->] (Ardt) to [bend right=10] node[below]{~~$p_{4}$}   (Arcl);
	\draw[->] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->] (Ardr) to [bend left=10] node[above]{$p_{4}$}    (Arcb);

	\draw[->] (Alcl) to [bend right=10] node[tight]{$q_{14}$}  (Alal);
	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	&
	\delta^{0}\Alex{0}{1}{2}{0}a
	\arrow{r}{q_{32}}
	\arrow[dashed,swap]{l}{p_{41}}
	&
	\delta^{0}\Alex{0}{0}{1}{0}c
	&
	\delta^{\frac{1}{2}}\Alex{0}{0}{0}{0}b
	\arrow[swap]{l}{p_{412}}
	&
	\delta^{0}\Alex{0}{1}{0}{0}a
	\arrow[swap]{l}{q_{2}}
	\arrow{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{2}{1}{0}c
	&
	\cdots
	\arrow[dashed,swap]{l}{q_{32}}
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The result of cancelling all shaded identity arrows in Figure~\ref{fig:ConjugationBimodule:up:raw}}\label{fig:ConjugationBimodule:up:cancelled}
\end{sidewaysfigure}

==> sections/ConjBimod_up_raw.tex <==
\begin{sidewaysfigure}[p]
	\vspace*{435pt}
	\centering
	%	\newlength{\RadAr}
	\setlength{\RadAr}{2.5cm}
	%	\newlength{\RadCr}
	\setlength{\RadCr}{3.5cm}
	%	\newlength{\RadB}
	\setlength{\RadB}{5cm}
	%	\newlength{\RadAl}
	\setlength{\RadAl}{6cm}
	%	\newlength{\RadCl}
	\setlength{\RadCl}{7cm}
	
	\tikzstyle{tight}=[fill=white,inner sep=3pt,rounded corners]
	%Attention:
	%l refers to the generators on the right (!) of b and is on the outside
	%r refers to the generators on the left  (!) of b and is on the inside
	
	\begin{tikzpicture}
	
	% cancellations
%	\draw[->] (Aldt) to [bend right=10] node[fill=white,align=center]{$1$}      (Cldl);
	\node (Aldtnew) at (120:\RadAl){};
	\node (Cldlnew) at (160:1.5\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Aldtnew) to[bend right=10] (Cldlnew);
%	\draw[->] (Aldr) to [bend left=10] node[fill=white,align=center]{$1$}      (Cldb);
	\node (Aldrnew) at (-20:1.5\RadAl){};
	\node (Cldbnew) at (-60:\RadCl){};
	\draw [line width=20pt,lightgray,line cap=round] (Aldrnew) to[bend left=10] (Cldbnew);
%	\draw[->] (Albr) to [bend right=10] node[fill=white]{$1$}      (Bbt);
	\node (Albrnew) at (20:1.5\RadAl){};
	\node (Bbtnew) at (60:\RadB){};
	\draw [line width=20pt,lightgray,line cap=round] (Albrnew) to[bend right=10] (Bbtnew);
%	\draw[->] (Albb) to [bend left=10]  node[fill=white]{$1$}      (Bbl);
	\node (Albbnew) at (-120:\RadAl){};
	\node (Bblnew) at (-160:1.5\RadB){};
	\draw [line width=20pt,lightgray,line cap=round] (Albbnew) to[bend left=10] (Bblnew);
%	\draw[->] (Arbr) to [bend right=10] node[fill=white]{$1$}      (Crbt);
	\node (Arbrnew) at (20:1.5\RadAr){};
	\node (Crbtnew) at (60:\RadCr){};
	\draw [line width=20pt,lightgray,line cap=round] (Arbrnew) to[bend right=10] (Crbtnew);
%	\draw[->] (Arbb) to [bend left=10]  node[fill=white]{$1$}      (Crbl);
	\node (Arbbnew) at (-120:\RadAr){};
	\node (Crblnew) at (-160:1.5\RadCr){};
	\draw [line width=20pt,lightgray,line cap=round] (Arbbnew) to[bend left=10] (Crblnew);
%	
	%Nodes B
	\draw (20:1.5\RadB)   node(Bar){$\delta^{0}\Alex{0}{0}{0}{1}a$};
	\draw (60:\RadB)      node[fill=lightgray,rounded corners](Bbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (120:\RadB)     node(Bct){$\delta^{0}\Alex{0}{-1}{1}{1}c$};
	\draw (160:1.5\RadB)  node(Bdl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{1}{0}d$};
	
	\draw (-160:1.5\RadB) node[fill=lightgray,rounded corners](Bbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-120:\RadB)    node(Bab){$\delta^{0}\Alex{0}{0}{0}{-1}a$};
	\draw (-60:\RadB)     node(Bdb){$\delta^{\frac{1}{2}}\Alex{0}{1}{1}{0}d$};
	\draw (-20:1.5\RadB)  node(Bcr){$\delta^{0}\Alex{0}{1}{1}{1}c$};
	
	%Nodes C right
	\draw (20:1.5\RadCr)   node(Crar){$\delta^{0}\Alex{0}{0}{-2}{1}a$};
	\draw (60:\RadCr)      node[fill=lightgray,rounded corners](Crbt){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-2}{1}b$};
	\draw (120:\RadCr)     node(Crct){$\delta^{0}\Alex{0}{-1}{-1}{1}c$};
	\draw (160:1.5\RadCr)  node(Crdl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{0}d$};
	
	\draw (-160:1.5\RadCr) node[fill=lightgray,rounded corners](Crbl){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-2}{-1}b$};
	\draw (-120:\RadCr)    node(Crab){$\delta^{0}\Alex{0}{0}{-2}{-1}a$};
	\draw (-60:\RadCr)     node(Crdb){$\delta^{\frac{1}{2}}\Alex{0}{1}{-1}{0}d$};
	\draw (-20:1.5\RadCr)  node(Crcr){$\delta^{0}\Alex{0}{1}{-1}{1}c$};
	
	%Nodes C left
	\draw (20:1.5\RadCl)   node(Clar){$\delta^{0}\Alex{0}{-2}{-2}{1}a$};
	\draw (60:\RadCl)      node(Clbt){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-2}{1}b$};
	\draw (120:\RadCl)     node(Clct){$\delta^{0}\Alex{0}{-3}{-1}{1}c$};
	\draw (160:1.5\RadCl)  node[fill=lightgray,rounded corners](Cldl){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-1}{0}d$};
	
	\draw (-160:1.5\RadCl) node(Clbl){$\delta^{\frac{1}{2}}\Alex{0}{-3}{-2}{-1}b$};
	\draw (-120:\RadCl)    node(Clab){$\delta^{0}\Alex{0}{-2}{-2}{-1}a$};
	\draw (-60:\RadCl)     node[fill=lightgray,rounded corners](Cldb){$\delta^{\frac{1}{2}}\Alex{0}{-1}{-1}{0}d$};
	\draw (-20:1.5\RadCl)  node(Clcr){$\delta^{0}\Alex{0}{-1}{-1}{1}c$};
	
	%Nodes A right
	\draw (20:1.5\RadAr)   node[fill=lightgray,rounded corners](Arbr){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-2}{1}b$};
	\draw (60:\RadAr)      node(Arat){$\delta^{0}\Alex{0}{-2}{-2}{1}a$};
	\draw (120:\RadAr)     node(Ardt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{-2}{1}d$};
	\draw (160:1.5\RadAr)  node(Arcl){$\delta^{0}\Alex{1}{-2}{-2}{0}c$};
	
	\draw (-160:1.5\RadAr) node(Aral){$\delta^{0}\Alex{0}{-2}{-2}{-1}a$};
	\draw (-120:\RadAr)    node[fill=lightgray,rounded corners](Arbb){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{-2}{-1}b$};
	\draw (-60:\RadAr)     node(Arcb){$\delta^{0}\Alex{1}{0}{-2}{0}c$};
	\draw (-20:1.5\RadAr)  node(Ardr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{-2}{1}d$};
	
	%Nodes A left
	\draw (20:1.5\RadAl)   node[fill=lightgray,rounded corners](Albr){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{1}b$};
	\draw (60:\RadAl)      node(Alat){$\delta^{0}\Alex{0}{-2}{0}{1}a$};
	\draw (120:\RadAl)     node[fill=lightgray,rounded corners](Aldt){$\delta^{-\frac{1}{2}}\Alex{1}{-2}{0}{1}d$};
	\draw (160:1.5\RadAl)  node(Alcl){$\delta^{0}\Alex{1}{-2}{0}{0}c$};
	
	\draw (-160:1.5\RadAl) node(Alal){$\delta^{0}\Alex{0}{-2}{0}{-1}a$};
	\draw (-120:\RadAl)    node[fill=lightgray,rounded corners](Albb){$\delta^{-\frac{1}{2}}\Alex{0}{-1}{0}{-1}b$};
	\draw (-60:\RadAl)     node(Alcb){$\delta^{0}\Alex{1}{0}{0}{0}c$};
	\draw (-20:1.5\RadAl)  node[fill=lightgray,rounded corners](Aldr){$\delta^{-\frac{1}{2}}\Alex{1}{0}{0}{1}d$};
	
	%	%%%%%%%%%%%
	%	%%% Length 1 input sequences
	%	%%%%%%%%%%%
	%	
	%	% X top right
	%	\draw[->] (Bar) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_2|1)^b_a$\\$+(p_{12}|1)^b_d$}   (Arat);
	%	\draw[->] (Arbr) to [bend right=10,pos=0.7] node[fill=white]             {$(q_2|1)^a_b+(q_{32}|1)^a_c$}       (Bbt);
	%	% X top left
	%	\draw[->] (Bct) to [bend right=10,pos=0.3] node[fill=white]             {$(q_{4}|1)^c_d+(q_{43}|1)^b_d$}     (Arcl);
	%	\draw[->] (Ardt) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdl);
	%	% X right
	%	\draw[->] (Ardr) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(q_{2}|q_1)^a_b$\\$+(q_{32}|q_1)^a_c$} (Bar);
	%	\draw[->] (Bcr) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(p_{2}|p_3)^b_a$\\$+(p_{12}|p_3)^b_d$} (Arbr);
	%	% X left
	%	\draw[->] (Bdl) to [bend right=10,pos=0.3] node[fill=white,align=center]{$(q_{4}|q_1)^c_d$\\$+(q_{43}|q_1)^b_d$} (Aral);
	%	\draw[->] (Arcl) to [bend right=10,pos=0.7] node[fill=white,align=center]{$(p_{4}|p_3)^d_c$\\$+(p_{41}|p_3)^a_c$} (Bbl);
	%	% X bottom right
	%	\draw[->] (Bcr) to [bend left=10,pos=0.3]  node[fill=white,align=center]{$(q_{4}|1)^c_d$\\$+(q_{43}|1)^b_d$} (Arcb);
	%	\draw[->] (Ardr) to [pos=0.75]              node[fill=white,align=center]{$(p_{4}|1)^d_c$\\$+(p_{41}|1)^a_c$} (Bdb);
	%	% X bottom left
	%	\draw[->] (Bab) to [pos=0.25]              node[fill=white,align=center]{$(p_{2}|1)^b_a$\\$+(p_{12}|1)^b_d$} (Aral);
	%	\draw[->] (Arbb) to [bend left=10,pos=0.7]  node[fill=white,align=center]{$(q_{2}|1)^a_b$\\$+(q_{32}|1)^a_c$} (Bbl);
	%	% X bottom
	%	\draw[->] (Bdb) .. controls  +(-0.5,1) and +(3,0) ..  (-90:5.55cm) node[fill=white,align=center]%
	%	{$(p_{2}|p_{34})^b_a+(p_{12}|p_{34})^b_d$\\$+(q_{4}|q_{21})^c_d+(q_{43}|q_{21})^b_d$}%
	%	.. controls  +(-3,0) and +(-0.5,-1) .. (Arbb);
	%	\draw[->] (Arcb) .. controls  +(0.5,-1) and +(3,0) ..  (-90:4.45cm) node[fill=white,align=center]%
	%	{$(q_{2}|q_{14})^a_b+(q_{32}|q_{14})^a_c$\\$+(p_{4}|p_{23})^d_c+(p_{41}|p_{23})^a_c$}%
	%	.. controls  +(-3,0) and +(0.5,1) .. (Bab);
	%	
	%	%%%%%%%%%%%
	%	%%% Length 2 input sequences
	%	%%%%%%%%%%%
	%
	%	% Diagonals Inner
	%	\draw[->] (Arat) to [bend right=20,pos=0.3] node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}   (Aral);
	%	\draw[->] (Arbr) to [bend left=10,pos=0.48]  node[fill=white,align=center]{$(q_4,p_{41}|1)^a_d$}    (Arbb);
	%	\draw[->] (Arcb) to [bend left=10,pos=0.52]  node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}    (Arcl);
	%	\draw[->] (Ardr) to [bend right=20,pos=0.7] node[fill=white,align=center]{$(p_{12},q_2|1)^a_d$}   (Ardt);
	%	% Diagonals Outer
	%	\draw[<-] (Bab) .. controls  +(2,-2) and +(-1.5,-1) .. (-35:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(3,2) and +(2,-2) .. (Bar);
	%	\draw[<-] (Bbl) .. controls  +(-2,2) and +(-3,-2) .. (145:11cm) node[fill=white]%
	%	{$(p_{4},q_{43}|1)^b_c$}  .. controls  +(1.5,1) and +(-2,2) .. (Bbt);
	%	\draw[->] (Bcr) .. controls  +(2,2) and +(3,-2) .. (35:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-1.5,1) and +(2,2) .. (Bct);
	%	\draw[->] (Bdb) .. controls  +(-2,-2) and +(1.5,-1) .. (-145:11cm) node[fill=white]%
	%	{$(q_{32},p_2|1)^b_c$}  .. controls  +(-3,2) and +(-2,-2) .. (Bdl);
	%	
	%	% extra diagonals
	%	\draw[->] (Ardr) to [bend right=10,pos=0.92] node[fill=white]{$(p_{412},q_2|1)^a_c$}   (Bdl);
	%	\draw[<-] (Arcl) to [bend right=7,pos=0.92] node[fill=white]{$(q_{432},p_2|1)^b_d$}   (Bcr);
	%	\draw[->] (Arbr) to [bend left=7,pos=0.92]  node[fill=white]{$(p_4,q_{432}|1)^a_c$}   (Bbl);
	%	\draw[<-] (Aral) to [bend left=10,pos=0.92]  node[fill=white]{$(q_4,p_{412}|1)^b_d$}   (Bar);
	%	
	%	\draw[->] (Ardr) .. controls  +(-0.5,-2) and +(0.2,1) .. (-49:8.4cm) node[fill=white]%
	%	{$(p_4,q_{432}|q_1)^a_c$} .. controls  +(-0.2,-1) and +(3,-1.5) ..   (Bab);
	%	\draw[->] (Bdb) .. controls  +(-3,-1.5) and +(0.2,-1) .. (-131:8.4cm) node[fill=white]%
	%	{$(q_{432},p_2|q_1)^b_d$} .. controls  +(-0.2,1) and +(0.5,-2) .. (Aral);
	%	
	%	\draw[->] (Arcb) .. controls  +(-1,0.1) and +(2,-1) .. (-135:3.3cm) node[fill=white]%
	%	{$(p_{412},q_2|p_3)^a_c$} .. controls  +(-2,1) and +(4,4) .. (Bbl);
	%	\draw[-<] (Bcr) .. controls  +(-4,4) and +(2,1) .. (-45:3.3cm) node[fill=white]%
	%	{$(q_{4},p_{412}|p_3)^b_d$} .. controls  +(-2,-1) and +(1,0.1) .. (Arbb);
	
	%%%%%%%%%%%%
	%%% p_41
	%%%%%%%%%%%%
	\draw[->] (Aldt) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Cldl);
	\draw[->] (Alcl) to [bend right=10] node[tight,align=center]{$p_3$}    (Clbl);
	\draw[->] (Aldr) to [bend left=10] node[fill=lightgray,rounded corners]{$1$}      (Cldb);
	\draw[->] (Alcb) to [bend left=10] node[tight,align=center]{$p_{23}$} (Clab);
	
	%%%%%%%%%%%%
	%%% q_2
	%%%%%%%%%%%%
	\draw[->] (Albr) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Bbt);
	\draw[->] (Aldr) to [bend right=10] node[tight]{$q_1$}    (Bar);
	\draw[->] (Albb) to [bend left=10]  node[fill=lightgray,rounded corners]{$1$}      (Bbl);
	\draw[->] (Alcb) to [bend left=10]  node[tight]{$q_{14}$} (Bab);
	
	%%%%%%%%%%%%
	%%% p_412
	%%%%%%%%%%%%
	
	%%%%%%%%%%%%
	%%% p_412,q_2
	%%%%%%%%%%%%
	\draw[->] (Aldr) to [in=-80,out=120,pos=0.2] node[tight]{$1$}   (Crdl);
	\draw[->] (Alcb) to [in=-50,out=155] node[tight]{$p_3$} (Crbl);
	
	%%%%%%%%%%%%
	%%% q_32
	%%%%%%%%%%%%
	\draw[->] (Arbr) to [bend right=10] node[fill=lightgray,rounded corners]{$1$}      (Crbt);
	\draw[->] (Ardr) to [bend right=10] node[tight]{$q_1$}    (Crar);
	\draw[->] (Arbb) to [bend left=10]  node[fill=lightgray,rounded corners]{$1$}      (Crbl);
	\draw[->] (Arcb) to [bend left=10]  node[tight]{$q_{14}$} (Crab);
	
	% continuing arrows outside
	\draw[->,dashed] (Ardr) to [bend left=10] node[tight]{$1$} +(-2.5,0.4);
	\draw[->,dashed] (Arcb) to [bend left=10] node[tight]{$p_{23}$} +(-2.5,1.2);
	\draw[->,dashed] (Ardt) to [bend right=10] node[tight]{$1$} +(-1,-1.5);
	\draw[->,dashed] (Arcl) to [bend right=10] node[tight]{$p_3$} +(1,-2);
	
	% continuing arrows inside
	\draw[<-,dashed] (Clbl) to [bend right=10] node[tight]{$1$} +(3,-2.5);
	\draw[<-,dashed] (Clab) to [bend right=10] node[tight]{$q_{14}$} +(3,-1);
	\draw[<-,dashed] (Clbt) to [bend left=10] node[tight]{$1$} +(4,0);
	\draw[<-,dashed] (Clar) to [bend left=10] node[tight]{$q_1$} +(1,-3);
	
	%spiderweb 
	\draw[->,very thick] (Bar) to [bend right=10] node[tight]{$q_{2}$}   (Bbt);
	\draw[->,very thick] (Bct) to [bend left=10] node[tight]{$p_{3}$}    (Bbt);
	\draw[->,very thick] (Bct) to [bend right=10] node[tight]{$q_{4}$}   (Bdl);
	\draw[->,very thick] (Bdl) to [bend right=10] node[tight]{$p_{34}$}  (Bbl);
	\draw[->,very thick] (Bab) to [bend left=10] node[tight]{$q_{2}$}    (Bbl);
	\draw[->,very thick] (Bdb) to [bend left=10] node[tight]{$p_{234}$}  (Bab);
	\draw[->,very thick] (Bcr) to [bend left=10] node[tight]{$q_{4}$}    (Bdb);
	\draw[->,very thick] (Bcr) to [bend right=10] node[tight]{$p_{23}$}  (Bar);
	
	\draw[->,very thick] (Crar) to [bend right=10] node[tight]{$q_{2}$}   (Crbt);
	\draw[->,very thick] (Crct) to [bend left=10] node[tight]{$p_{3}$}    (Crbt);
	\draw[->,very thick] (Crct) to [bend right=10] node[tight]{$q_{4}$}   (Crdl);
	\draw[->,very thick] (Crdl) to [bend right=10] node[tight]{$p_{34}$}  (Crbl);
	\draw[->,very thick] (Crab) to [bend left=10] node[tight]{$q_{2}$}    (Crbl);
	\draw[->,very thick] (Crdb) to [bend left=10] node[tight]{$p_{234}$}  (Crab);
	\draw[->,very thick] (Crcr) to [bend left=10] node[tight]{$q_{4}$}    (Crdb);
	\draw[->,very thick] (Crcr) to [bend right=10] node[tight]{$p_{23}$}  (Crar);
	
	\draw[->,very thick] (Clar) to [bend right=10] node[tight]{$q_{2}~$}   (Clbt);
	\draw[->,very thick] (Clct) to [bend left=10]  node[tight]{$p_{3}$}    (Clbt);
	\draw[->,very thick] (Clct) to [bend right=10] node[tight]{$q_{4}$}   (Cldl);
	\draw[->,very thick] (Cldl) to [bend right=10] node[tight]{$p_{34}$}  (Clbl);
	\draw[->,very thick] (Clab) to [bend left=10]  node[tight]{$q_{2}$}    (Clbl);
	\draw[->,very thick] (Cldb) to [bend left=10]  node[tight]{$p_{234}$}  (Clab);
	\draw[->,very thick] (Clcr) to [bend left=10]  node[tight]{$q_{4}~$}    (Cldb);
	\draw[->,very thick] (Clcr) to [bend right=10] node[tight]{$p_{23}$}  (Clar);
	
	\draw[->,very thick] (Arbr) to [bend right=10] node[below]{$p_{2}$}   (Arat);
	\draw[->,very thick] (Ardt) to [bend left=10]  node[below]{$q_{1}$}    (Arat);
	\draw[->,very thick] (Ardt) to [bend right=10] node[below]{~~$p_{4}$}   (Arcl);
	\draw[->,very thick] (Arcl) to [bend right=10] node[tight]{$q_{14}$}  (Aral);
	\draw[->,very thick] (Arbb) to [bend left=10]  node[above]{~~$p_{2}$}    (Aral);
	\draw[->,very thick] (Arcb) to [bend left=10]  node[above]{$q_{214}$}  (Arbb);
	\draw[->,very thick] (Ardr) to [bend left=10]  node[above]{$p_{4}$}    (Arcb);
	\draw[->,very thick] (Ardr) to [bend right=10] node[tight]{$q_{21}$}  (Arbr);
	
	\draw[->,very thick] (Albr) to [bend right=10] node[tight]{$p_{2}$}   (Alat);
	\draw[->,very thick] (Aldt) to [bend left=10] node[tight]{$q_{1}$}    (Alat);
	\draw[->,very thick] (Aldt) to [bend right=10] node[tight]{$p_{4}$}   (Alcl);
	\draw[->,very thick] (Alcl) to [bend right=10] node[tight]{$q_{14}$}  (Alal);
	\draw[->,very thick] (Albb) to [bend left=10] node[tight]{$p_{2}$}    (Alal);
	\draw[->,very thick] (Alcb) to [bend left=10] node[tight]{$q_{214}$}  (Albb);
	\draw[->,very thick] (Aldr) to [bend left=10] node[tight]{$p_{4}$}    (Alcb);
	\draw[->,very thick] (Aldr) to [bend right=10] node[tight]{$q_{21}$}  (Albr);
	
	\end{tikzpicture}
	\\
	\hrulefill
	$$
	\text{(inner)}\qquad
	\rr\Big(
	\begin{tikzcd}[row sep=0.5cm, column sep=0.6cm]
	\cdots
	&
	\delta^{0}\Alex{0}{1}{2}{0}a
	\arrow{r}{q_{32}}
	\arrow[dashed,swap]{l}{p_{41}}
	&
	\delta^{0}\Alex{0}{0}{1}{0}c
	&
	\delta^{\frac{1}{2}}\Alex{0}{0}{0}{0}b
	\arrow[swap]{l}{p_{412}}
	&
	\delta^{0}\Alex{0}{1}{0}{0}a
	\arrow[swap]{l}{q_{2}}
	\arrow{r}{p_{41}}
	&
	\delta^{0}\Alex{0}{2}{1}{0}c
	&
	\cdots
	\arrow[dashed,swap]{l}{q_{32}}
	\end{tikzcd}
	\Big)\boxtimes\ConjBimod
	\qquad\text{(outer)}
	$$
	\caption{The computation of the action of the bimodule~$\ConjBimod$ on the second curve segment in the proof of Lemma~\ref{lem:ConjBimod:ActionOnHorizontalComponents}}\label{fig:ConjugationBimodule:up:raw}
\end{sidewaysfigure}
